Third-order QCD corrections to the charged-current structure function F_3

We compute the coefficient function for the charge-averaged W^(+/-)-exchange structure function F_3 in deep-inelastic scattering (DIS) to the third order in massless perturbative QCD. Our new three-loop contribution to this quantity forms, at not too small values of the Bjorken variable x, the dominant part of the next-to-next-to-next-to-leading order corrections. It thus facilitates improved determinations of the strong coupling alpha_s and of 1/Q^2 power corrections from scaling violations measured in neutrino-nucleon DIS. The expansion of F_3 in powers of alpha_s is stable at all values of x relevant to measurements at high scales Q^2. At small x the third-order coefficient function is dominated by diagrams with the colour structure d_abc d^abc not present at lower orders. At large x the coefficient function for F_3 is identical to that of F_1 up to terms vanishing for x to 1.

==> (inline-0) <==
\begin{eqnarray}
\label{eq:c33x}
&& \!\! c_{3,-}^{\,(3)}(x) \:\: = \:\: 
%%START
%%L %%texc3qq3 =
         \colour4colour{\dabcnc} \* \: \* 16 \* \: \biggl(
            {8 \over 3} \* (1 - 5 \* x) \* \Hhhhh(0,0,0,-1,0)
          + {56 \over 3} \* (1 - 2 \* x) \* \Hhhhh(0,0,-1,0,0)
          - {1 \over 27} \* (1 - x) \* (4376 
  \nonumber\\&& \mbox{}
          + 3865 \* \H(1) + 684 \* \Hh(0,-1) \* \z3 + 1728 \* \Hh(1
         ,0) + 2730 \* \Hh(1,1) - 720 \* \Hhh(0,-1,-1) \* \z2 + 432 \*
         \Hhh(0,-1,0) \* \z2 
  \nonumber\\&& \mbox{}
         + 318 \* 
         \Hhh(1,0,0) - 198 \* \Hhh(1,0,1) + 198 \* \Hhh(1,1,0) + 216 \* \Hhhh(1,0,-1,0) - 
         54 \* \Hhhh(1,0,1,0) - 720 \* \Hhhhh(0,-1,-1,-1,0) 
  \nonumber\\&& \mbox{}
         + 1044 \* \Hhhhh(0,-1,-1,0,0)
          + 360 \* \Hhhhh(0,-1,-1,0,1) + 504 \* \Hhhhh(0,-1,0,-1,0) - 504 \* \Hhhhh(0,-1,0
         ,0,0) - 252 \* \Hhhhh(0,-1,0,0,1) 
  \nonumber\\&& \mbox{}
         + 72 \* \Hhhhh(0,-1,0,1,0) + 936 \* \Hhhhh(0,0,
         -1,-1,0) - 72 \* \Hhhhh(0,0,1,0,1) + 72 \* \Hhhhh(0,0,1,1,0))
          + {2 \over 9} \* (1 + x) \* (168 \* \Hh(0,1) \* \z3 
  \nonumber\\&& \mbox{}
          + 12 \* \Hhh(0,1,0) \* \z2 - 205 \* \Hhh(0,1
         ,1) + 60 \* \Hhh(0,1,1) \* \z2 + 18 \* \Hhhh(0,1,0,1) - 18 \* \Hhhh(0,1,1,0) - 54 \* 
         \Hhhhh(0,0,0,1,0) - 90 \* \Hhhhh(0,0,0,1,1) 
  \nonumber\\&& \mbox{}
         - 6 \* \Hhhhh(0,0,1,0,0) - 24 \* 
         \Hhhhh(0,1,0,-1,0) + 24 \* \Hhhhh(0,1,0,0,0) + 18 \* \Hhhhh(0,1,0,0,1) + 6 \* 
         \Hhhhh(0,1,0,1,0) - 54 \* \Hhhhh(0,1,1,0,0))
  \nonumber\\&& \mbox{}
          + {4 \over 3} \* (1 + 35 \* x) \* \Hhh(0,0,-1) \* \z2
          - {2 \over 3} \* (3 - 56 \* x^{-1} + 3 \* x - 56 \* x^2) \*
          \Hhhh(-1,-1,0,0)
          - {10 \over 9} \* (3 - 27 \* x - 16 \* x^2) \* \Hhhh(0,0,1,1)
  \nonumber\\&& \mbox{}
          + {40 \over 9} \* (3 - 4 \* x^{-1} + 3 \* x - 4 \* x^2) \* \Hhhh(-1,-1,-1,0)
          - {80 \over 9} \* (3 + 2 \* x^{-1} + 3 \* x + 2 \* x^2) \* \Hhhh(-1,0,1,1)
  \nonumber\\&& \mbox{}
          + {4 \over 9} \* (3 + 4 \* x^{-1} - 3 \* x - 4 \* x^2) \* (14 \* \H(1) \* \z3 + 5 \* \Hh(1,1) \* \z2)
          - {16 \over 3} \* (3 + 7 \* x^{-1} + 3 \* x + 7 \* x^2) \*
          \Hh(-1,-1) \* \z2
  \nonumber\\&& \mbox{}
          - {28 \over 9} \* (3 + 8 \* x^{-1} + 3 \* x + 8 \* x^2) \* \Hhhh(-1,0,0,0)
          - {2 \over 3} \* (3 - 29 \* x - 16 \* x^2) \* \Hhhh(0,0,1,0)
          + 8 \* (4 + 3 \* x) \* \Hhh(0,0,0) \* \z2
  \nonumber\\&& \mbox{}
          - {8 \over 9} \* (6 - 7 \* x^{-1} - 6 \* x + 7 \* x^2) \* \Hh(1,0) \* \z2
          - {8 \over 9} \* (6 - 12 \* x - 35 \* x^2) \* \Hhhh(0,0,0,1)
          - {4 \over 27} \* (6 + 261 \* x - 268 \* x^2) \* \Hhh(0,0,0)
  \nonumber\\&& \mbox{}
          - {8 \over 3} \* (7 + 11 \* x) \* \Hhhhh(0,0,-1,0,1)
          - {4 \over 3} \* (9 - 8 \* x^{-1} + 9 \* x - 8 \* x^2) \*
          \Hhhh(-1,0,-1,0)
          - {8 \over 3} \* (11 + 9 \* x) \* \Hhhhh(0,0,0,0,1)
  \nonumber\\&& \mbox{}
          - {14 \over 3} \* (9 + 8 \* x^{-1} + 9 \* x + 8 \* x^2) \* \Hhhh(-1,0,0,1)
          + {4 \over 3} \* (9 - 8 \* x - 26 \* x^2) \* \Hh(0,0) \* \z2
          + {4 \over 3} \* (11 + 15 \* x) \* \Hhh(0,0,1) \* \z2
  \nonumber\\&& \mbox{}
          + {8 \over 9} \* (15 - 4 \* x^{-1} - 15 \* x + 4 \* x^2) \* \Hhhh(1,0,0,0)
          - {4 \over 3} \* (15 + 8 \* x^{-1} + 15 \* x + 8 \* x^2) \* \Hhhh(-1,0,1,0)
  \nonumber\\&& \mbox{}
          + {8 \over 3} \* (15 + 16 \* x^{-1} + 15 \* x + 16 \* x^2) \* \Hh(-1,0) \* \z2
          + {4 \over 9} \* (15 - 3 \* x - 8 \* x^2) \* \Hhhh(0,0,-1,0)
          - {8 \over 3} \* (28 + 15 \* x) \* \z5
  \nonumber\\&& \mbox{}
          - {4 \over 9} \* (21 + 48 \* x^{-1} - 9 \* x + 68 \* x^2) \* \Hhhh(0,-1,0,0)
          + {2 \over 3} \* (27 + 16 \* x^{-1} + 9 \* x - 8 \* x^2) \* \Hh(0,1) \* \z2
          - {4 \over 3} \* (29 + 5 \* x) \* \z2 \* \z3
  \nonumber\\&& \mbox{}
          - {8 \over 27} \* (27 + 134 \* x^{-1} + 27 \* x + 134 \* x^2) \* \Hhh(-1,0,0)
          - {4 \over 3} \* (33 - 16 \* x^{-1} - 15 \* x - 8 \* x^2) \* \Hhhh(0,-1,-1,0)
  \nonumber\\&& \mbox{}
          + {2 \over 9} \* (33 - 4 \* x^{-1} - 33 \* x + 4 \* x^2) \* \Hhhh(1,0,0,1)
          + {2 \over 9} \* (33 + 39 \* x + 28 \* x^2) \* \Hhhh(0,1,0,0)
          - {2 \over 3} \* (41 + 36 \* x) \* \Hhh(0,1,0)
  \nonumber\\&& \mbox{}
          - {4 \over 3} \* (39 + 16 \* x^{-1} - 5 \* x + 16 \* x^2) \* \Hhhh(0,-1,0,1)
          - {2 \over 9} \* (39 + 28 \* x^{-1} - 39 \* x - 28 \* x^2) \* \Hhhh(1,1,0,0)
  \nonumber\\&& \mbox{}
          + {2 \over 3} \* (45 + 48 \* x^{-1} + 5 \* x + 40 \* x^2) \* \Hh(0,-1) \* \z2
          + {4 \over 9} \* (51 + 64 \* x^{-1} + 51 \* x + 64 \* x^2) \* \Hhhh(-1,-1,0,1)
  \nonumber\\&& \mbox{}
          + {4 \over 9} \* (51 - 9 \* x - 110 \* x^2) \* \H(0) \* \z3
          - {8 \over 15} \* (51 + 20 \* x) \* \H(0) \* \z2^2
          + {4 \over 27} \* (99 - 150 \* x - 670 \* x^2) \* \z3
  \nonumber\\&& \mbox{}
          - {8 \over 27} \* (111 - 134 \* x^{-1} + 111 \* x - 134 \* x^2) \* \Hhh(-1,-1,0)
          + {2 \over 9} \* (111 + 188 \* x^{-1} + 111 \* x + 188 \* x^2) \* \H(-1) \* \z3
  \nonumber\\&& \mbox{}
          - {4 \over 27} \* (111 + 69 \* x - 268 \* x^2) \* \Hhh(0,0,1)
          + {2 \over 27} \* (123 + 268 \* x^{-1} - 123 \* x - 268 \* x^2) \* \H(1) \* \z2
  \nonumber\\&& \mbox{}
          + {4 \over 9} \* (177 + 134 \* x^{-1} + 177 \* x + 134 \* x^2) \* \H(-1) \* \z2
          - {4 \over 27} \* (186 - 69 \* x + 536 \* x^2) \* \H(0) \* \z2
  \nonumber\\&& \mbox{}
          - {2 \over 27} \* (221 - 18 \* x^{-1} + 221 \* x - 18 \* x^2) \* \Hh(-1,0)
          - {2 \over 45} \* (291 + 201 \* x - 364 \* x^2) \* \z2^2
  \nonumber\\&& \mbox{}
          - {4 \over 27} \* (297 - 639 \* x + 268 \* x^2) \* \Hhh(0,-1,0)
          - {8 \over 27} \* (321 + 134 \* x^{-1} + 321 \* x + 134 \* x^2) \* \Hhh(-1,0,1)
  \nonumber\\&& \mbox{}
          + {2 \over 27} \* (1172 - 1019 \* x + 18 \* x^2) \* \z2
          - {2 \over 27} \* (1342 - 77 \* x + 18 \* x^2) \* \Hh(0,0)
          - {2 \over 27} \* (1393 - 1019 \* x) \* \Hh(0,1)
  \nonumber\\&& \mbox{}
          - {1 \over 27} \* (4192 - 3681 \* x) \* \H(0)
          + {8 \over 3} \* (19 \* \Hh(0,0) \* \z3 - 6 \* \Hhhhh(0,0,0,0,0))
          + {64 \over 3} \* \Hhhh(0,0,0,0) \* x^2
          \biggr)
  \nonumber\\&& \mbox{}
       + \colour4colour{\cft}  \*  \biggl(
          - {2 \over 15} \* \pqq( - x) \* (4960 \* \z5 + 150 \* \z3 - 140 \* \z2 - 7320 \* \z2 \* \z3 + 816 \* 
         \z2^2 - 4110 \* \H(-1) \* \z3 
  \nonumber\\&& \mbox{}
         - 280 \* \H(-1) \* \z2 + 952 \* \H(-1) \* \z2^2 + 1225 \* \H(0) - 10
          \* \H(0) \* \z3 + 555 \* \H(0) \* \z2 + 772 \* \H(0) \* \z2^2 +
          30600 \* \Hh(-1,-1) \* \z3 
  \nonumber\\&& \mbox{}
          + 3960 \* 
         \Hh(-1,-1) \* \z2 + 240 \* \Hh(-1,0) - 18600 \* \Hh(-1,0) \* \z3 - 3180 \* \Hh(-1,0) \* \z2 - 
         22000 \* \Hh(0,-1) \* \z3 
  \nonumber\\&& \mbox{}
         - 2220 \* \Hh(0,-1) \* \z2 + 550 \* \Hh(0,0) + 5720 \* \Hh(0,0) \* \z3
          - 1070 \* \Hh(0,0) \* \z2 + 260 \* \Hh(0,1) - 3080 \* \Hh(0,1) \*
          \z3 
  \nonumber\\&& \mbox{}
          - 1830 \* \Hh(0,1) \* \z2
          - 30240 \* \Hhh(-1,-1,-1) \* \z2 + 1920 \* \Hhh(-1,-1,0) + 35760 \* \Hhh(-1,-1,0) \* \z2
          + 22560 \* \Hhh(-1,0,-1) \* \z2 
  \nonumber\\&& \mbox{}
          - 1580 \* \Hhh(-1,0,0) - 17880 \* \Hhh(-1,0,0) \* \z2 + 
         1240 \* \Hhh(-1,0,1) + 1640 \* \Hhh(-1,0,1) \* \z2 + 22680 \*
         \Hhh(0,-1,-1) \* \z2 
  \nonumber\\&& \mbox{}
         - 1700
          \* \Hhh(0,-1,0) - 23680 \* \Hhh(0,-1,0) \* \z2 - 14000 \* \Hhh(0,0,-1) \* \z2 + 1195 \* 
         \Hhh(0,0,0) + 4520 \* \Hhh(0,0,0) \* \z2 
  \nonumber\\&& \mbox{}
         - 1220 \* \Hhh(0,0,1) - 3280 \* \Hhh(0,0,1) \* 
         \z2 - 240 \* \Hhh(0,1,0) - 2120 \* \Hhh(0,1,0) \* \z2 - 240 \* \Hhh(0,1,1) - 1720 \* \Hhh(
         0,1,1) \* \z2 
  \nonumber\\&& \mbox{}
         + 2160 \* \Hhhh(-1,-1,-1,0) - 1800 \* \Hhhh(-1,-1,0,0) - 2880 \* \Hhhh(
         -1,-1,0,1) - 900 \* \Hhhh(-1,0,-1,0) - 270 \* \Hhhh(-1,0,0,0) 
  \nonumber\\&& \mbox{}
         + 3000 \* \Hhhh(-1,
         0,0,1) + 1440 \* \Hhhh(-1,0,1,0) + 1920 \* \Hhhh(-1,0,1,1) - 840 \* \Hhhh(0,-1,-1
         ,0) + 120 \* \Hhhh(0,-1,0,0) 
  \nonumber\\&& \mbox{}
         + 1800 \* \Hhhh(0,-1,0,1) - 280 \* \Hhhh(0,0,-1,0)
          + 1490 \* \Hhhh(0,0,0,0) + 390 \* \Hhhh(0,0,0,1) - 630 \*
          \Hhhh(0,0,1,0) 
          - 960 \* 
         \Hhhh(0,0,1,1) 
  \nonumber\\&& \mbox{}
         - 60 \* \Hhhh(0,1,0,1) + 60 \* \Hhhh(0,1,1,0) - 5760 \* \Hhhhh(-1,
         -1,-1,-1,0) + 25680 \* \Hhhhh(-1,-1,-1,0,0) + 27360 \*
         \Hhhhh(-1,-1,-1,0,1)
  \nonumber\\&& \mbox{}
          + 5520 \* \Hhhhh(-1,-1,0,-1,0) - 21800 \* \Hhhhh(-1,-1,0,0,0) - 31120 \* \Hhhhh(
         -1,-1,0,0,1) - 9920 \* \Hhhhh(-1,-1,0,1,0) 
  \nonumber\\&& \mbox{}
         - 12480 \* \Hhhhh(-1,-1,0,1,1) + 
         5760 \* \Hhhhh(-1,0,-1,-1,0) - 18800 \* \Hhhhh(-1,0,-1,0,0) - 19680 \* \Hhhhh(-1,
         0,-1,0,1) 
  \nonumber\\&& \mbox{}
         - 6560 \* \Hhhhh(-1,0,0,-1,0) + 9480 \* \Hhhhh(-1,0,0,0,0) + 15720 \* 
         \Hhhhh(-1,0,0,0,1) + 7000 \* \Hhhhh(-1,0,0,1,0) + 9040 \*
         \Hhhhh(-1,0,0,1,1)
  \nonumber\\&& \mbox{}
          + 3040 \* \Hhhhh(-1,0,1,0,0) + 2160 \* \Hhhhh(-1,0,1,0,1) + 1360 \* \Hhhhh(-1,0,
         1,1,0) + 1440 \* \Hhhhh(-1,0,1,1,1) + 6000 \* \Hhhhh(0,-1,-1,-1,0) 
  \nonumber\\&& \mbox{}
         - 18840 \* 
         \Hhhhh(0,-1,-1,0,0) - 19680 \* \Hhhhh(0,-1,-1,0,1) - 4800 \* \Hhhhh(0,-1,0,-1,
         0) + 13920 \* \Hhhhh(0,-1,0,0,0) 
  \nonumber\\&& \mbox{}
         + 20120 \* \Hhhhh(0,-1,0,0,1) + 5760 \* \Hhhhh(0
         ,-1,0,1,0) + 7280 \* \Hhhhh(0,-1,0,1,1) - 5920 \* \Hhhhh(0,0,-1,-1,0) + 11200
          \* \Hhhhh(0,0,-1,0,0) 
  \nonumber\\&& \mbox{}
          + 11040 \* \Hhhhh(0,0,-1,0,1) + 3840 \* \Hhhhh(0,0,0,-1,0)
          - 2040 \* \Hhhhh(0,0,0,0,0) - 4200 \* \Hhhhh(0,0,0,0,1) - 2440 \* \Hhhhh(0,0,0,1
         ,0) 
  \nonumber\\&& \mbox{}
         - 3240 \* \Hhhhh(0,0,0,1,1) - 1280 \* \Hhhhh(0,0,1,0,0) - 1040 \* \Hhhhh(0,0,
         1,0,1) - 720 \* \Hhhhh(0,0,1,1,0) - 720 \* \Hhhhh(0,0,1,1,1) 
  \nonumber\\&& \mbox{}
         - 160 \* \Hhhhh(0,1,
         0,-1,0) + 480 \* \Hhhhh(0,1,0,0,0) + 720 \* \Hhhhh(0,1,0,0,1) - 160 \* \Hhhhh(0,1
         ,0,1,0) + 480 \* \Hhhhh(0,1,1,0,0) + 80 \* \Hhhhh(0,1,1,0,1) 
  \nonumber\\&& \mbox{}
         - 80 \* \Hhhhh(0,1,1
         ,1,0))
          - {1 \over 240} \* \pqq(x) \* (15015 + 214400 \* \z5 - 34320 \* \z3 + 35480 \* \z2 + 74240 \* 
         \z2 \* \z3 
  \nonumber\\&& \mbox{}
         + 15200 \* \H(1) \* \z2 + 48140 \* \H(0) - 167040 \* \H(0) \* \z3 + 64880 \* \H(0) \* \z2 + 
         59520 \* \H(0) \* \z2^2 - 
         311040 \* \Hhh(0,-1,-1) \* \z2 
  \nonumber\\&& \mbox{}
         - 3136 \* \z2^2 + 54528 \* 
         \H(1) \* \z2^2 + 263680 \* \Hh(0,-1) \* \z3 + 130240 \* \Hh(0,-1) \* \z2 - 13480 \* \Hh(0,0)
          - 35840 \* \Hh(0,0) \* \z3 
  \nonumber\\&& \mbox{}
          - 113280 \* \Hh(0,0) \* \z2 - 31640 \* \Hh(0,1) + 148480 \* \Hh(0
         ,1) \* \z3 - 45120 \* \Hh(0,1) \* \z2 - 47640 \* \Hh(1,0) + 175360 \*
         \Hh(1,0) \* \z3 
  \nonumber\\&& \mbox{}
         - 84480
          \* \Hh(1,0) \* \z2 - 33480 \* \Hh(1,1) + 253440 \* \Hh(1,1) \* \z3 - 51840 \* \Hh(1,1) \* \z2 + 11220 \* \H(1) - 17280 \* \H(1) \* \z3 
  \nonumber\\&& \mbox{}
         + 11840 \* \Hhh(0,-1,0) + 231680 \* \Hhh(0,-1,0) \* \z2 + 
         220160 \* \Hhh(0,0,-1) \* \z2 - 16240 \* \Hhh(0,0,0) - 35840 \*
         \Hhh(0,0,0) \* \z2 
  \nonumber\\&& \mbox{}
         - 
         86160 \* \Hhh(0,0,1) - 29440 \* \Hhh(0,0,1) \* \z2 - 88800 \* \Hhh(0,1,0) - 14080 \* 
         \Hhh(0,1,0) \* \z2 - 60160 \* \Hhh(0,1,1) 
  \nonumber\\&& \mbox{}
         - 51200 \* \Hhh(0,1,1) \* \z2 - 55040 \* \Hhh(1,
         0,-1) \* \z2 - 44400 \* \Hhh(1,0,0) + 57600 \* \Hhh(1,0,0) \* \z2 - 45920 \* \Hhh(1,0,1)
  \nonumber\\&& \mbox{}
          - 46080 \* \Hhh(1,0,1) \* \z2 - 59520 \* \Hhh(1,1,0) + 2560 \* \Hhh(1,1,0) \* \z2 - 
         25920 \* \Hhh(1,1,1) - 46080 \* \Hhh(1,1,1) \* \z2 
  \nonumber\\&& \mbox{}
         + 120960 \* \Hhhh(0,-1,-1,0) - 
         64640 \* \Hhhh(0,-1,0,0) - 69760 \* \Hhhh(0,-1,0,1) - 34560 \* \Hhhh(0,0,-1,0) + 
         30400 \* \Hhhh(0,0,0,0) 
  \nonumber\\&& \mbox{}
         + 91520 \* \Hhhh(0,0,0,1) + 28800 \* \Hhhh(0,0,1,0) + 
         61440 \* \Hhhh(0,0,1,1) - 6720 \* \Hhhh(0,1,0,0) + 58560 \*
         \Hhhh(0,1,0,1) 
  \nonumber\\&& \mbox{}
         + 
         72000 \* \Hhhh(0,1,1,0) + 77760 \* \Hhhh(0,1,1,1) - 17280 \* \Hhhh(1,0,-1,0) + 
         17280 \* \Hhhh(1,0,0,0) + 90240 \* \Hhhh(1,0,0,1) 
  \nonumber\\&& \mbox{}
         + 76800 \* \Hhhh(1,0,1,0) + 
         77760 \* \Hhhh(1,0,1,1) + 2880 \* \Hhhh(1,1,0,0) + 86400 \* \Hhhh(1,1,0,1) + 
         103680 \* \Hhhh(1,1,1,0) 
  \nonumber\\&& \mbox{}
         + 86400 \* \Hhhh(1,1,1,1) - 104960 \* \Hhhhh(0,-1,-1,-1,
         0) + 268800 \* \Hhhhh(0,-1,-1,0,0) + 258560 \* \Hhhhh(0,-1,-1,0,1) 
  \nonumber\\&& \mbox{}
         + 84480 \* 
         \Hhhhh(0,-1,0,-1,0) - 130560 \* \Hhhhh(0,-1,0,0,0) - 186880 \* \Hhhhh(0,-1,0,0
         ,1) - 23040 \* \Hhhhh(0,-1,0,1,0) 
  \nonumber\\&& \mbox{}
         - 23040 \* \Hhhhh(0,-1,0,1,1) + 276480 \* 
         \Hhhhh(0,0,-1,-1,0) - 230400 \* \Hhhhh(0,0,-1,0,0) - 81920 \* \Hhhhh(0,0,-1,0,
         1)   
  \nonumber\\&& \mbox{}
         - 102400 \* \Hhhhh(0,0,0,-1,0) - 7680 \* \Hhhhh(0,0,0,0,0) + 46080 \* \Hhhhh(0
         ,0,0,0,1) + 84480 \* \Hhhhh(0,0,0,1,0) + 116480 \* \Hhhhh(0,0,0,1,1) 
  \nonumber\\&& \mbox{}
         + 44800 \* 
         \Hhhhh(0,0,1,0,0) + 124160 \* \Hhhhh(0,0,1,0,1) + 142080 \* \Hhhhh(0,0,1,1,0)
          + 142080 \* \Hhhhh(0,0,1,1,1) 
  \nonumber\\&& \mbox{}
          + 74240 \* \Hhhhh(0,1,0,-1,0) - 53760 \* \Hhhhh(0,
         1,0,0,0) + 128000 \* \Hhhhh(0,1,0,0,1) + 139520 \* \Hhhhh(0,1,0,1,0) 
  \nonumber\\&& \mbox{}
         + 140800
          \* \Hhhhh(0,1,0,1,1) + 75520 \* \Hhhhh(0,1,1,0,0) + 147200 \* \Hhhhh(0,1,1,0,1)
          + 172800 \* \Hhhhh(0,1,1,1,0) 
  \nonumber\\&& \mbox{}
          + 138240 \* \Hhhhh(0,1,1,1,1) + 243200 \* \Hhhhh(1
         ,0,-1,-1,0) - 48640 \* \Hhhhh(1,0,-1,0,0) + 176640 \*
         \Hhhhh(1,0,-1,0,1) 
  \nonumber\\&& \mbox{}
         - 
         71680 \* \Hhhhh(1,0,0,-1,0) - 65280 \* \Hhhhh(1,0,0,0,0) + 11520 \* \Hhhhh(1,0,0,
         0,1) + 131840 \* \Hhhhh(1,0,0,1,0) 
  \nonumber\\&& \mbox{}
         + 135680 \* \Hhhhh(1,0,0,1,1) + 67840 \* 
         \Hhhhh(1,0,1,0,0) + 138240 \* \Hhhhh(1,0,1,0,1) + 158720 \*
         \Hhhhh(1,0,1,1,0)
  \nonumber\\&& \mbox{}
          + 126720 \* \Hhhhh(1,0,1,1,1) + 120320 \* \Hhhhh(1,1,0,-1,0) - 94720 \* \Hhhhh(1
         ,1,0,0,0) + 145920 \* \Hhhhh(1,1,0,0,1) 
  \nonumber\\&& \mbox{}
         + 161280 \* \Hhhhh(1,1,0,1,0) + 
         126720 \* \Hhhhh(1,1,0,1,1) + 88320 \* \Hhhhh(1,1,1,0,0) + 138240 \* \Hhhhh(1,1,1
         ,0,1) 
  \nonumber\\&& \mbox{}
         + 161280 \* \Hhhhh(1,1,1,1,0) + 115200 \* \Hhhhh(1,1,1,1,1))
          + {128 \over 3} \* (1 - 9 \* x) \* \Hhhhh(0,0,0,-1,0)
          - 72 \* (1 - 3 \* x) \* \Hhhh(1,1,1,1)
  \nonumber\\&& \mbox{}
          + {416 \over 3} \* (1 - 2 \* x) \* \Hhhhh(0,0,-1,0,0)
          - 8 \* (1 - x) \* (15 \* \H(1) \* \z2^2 - 38 \* \Hh(1,0) \* \z3 - 6 \* \Hh(1,1) \* \z3 + 28 \* 
         \Hhh(1,0,-1) \* \z2 
  \nonumber\\&& \mbox{}
         - 60 \* \Hhh(1,0,0) \* \z2 - 12 \* \Hhh(1,0,1) \* \z2 - 56 \* \Hhh(1,1,0) \* 
         \z2 - 12 \* \Hhh(1,1,1) \* \z2 - 8 \* \Hhhhh(1,0,-1,-1,0) - 12 \* \Hhhhh(1,0,-1,0,0)
  \nonumber\\&& \mbox{}
          - 32 \* \Hhhhh(1,0,-1,0,1) - 4 \* \Hhhhh(1,0,0,-1,0) + 20 \* \Hhhhh(1,0,0,0,0)
          + 48 \* \Hhhhh(1,0,0,0,1) + 4 \* \Hhhhh(1,0,0,1,0) + 4 \*
          \Hhhhh(1,0,0,1,1) 
  \nonumber\\&& \mbox{}
          - 12
          \* \Hhhhh(1,0,1,0,0) - 16 \* \Hhhhh(1,1,0,-1,0) + 24 \* \Hhhhh(1,1,0,0,0) + 36 \* 
         \Hhhhh(1,1,0,0,1) - 28 \* \Hhhhh(1,1,1,0,0))
  \nonumber\\&& \mbox{}
          + {8 \over 15} \* (1 + x) \* (177 \* \H(-1) \* \z2^2 + 1530 \* \Hh(-1,-1) \* \z3 - 630 \* \Hh(-1
         ,0) \* \z3 - 1860 \* \Hhh(-1,-1,-1) \* \z2 
  \nonumber\\&& \mbox{}
         + 1440 \* \Hhh(-1,-1,0) \* \z2 + 1140 \* \Hhh(-1,0
         ,-1) \* \z2 - 840 \* \Hhh(-1,0,0) \* \z2 + 60 \* \Hhh(-1,0,1) \* \z2 - 360 \* \Hhhhh(-1,-1,-1
         ,-1,0) 
  \nonumber\\&& \mbox{}
         + 1500 \* \Hhhhh(-1,-1,-1,0,0) + 1680 \* \Hhhhh(-1,-1,-1,0,1) + 360 \* 
         \Hhhhh(-1,-1,0,-1,0) - 720 \* \Hhhhh(-1,-1,0,0,0) 
  \nonumber\\&& \mbox{}
         - 1140 \* \Hhhhh(-1,-1,0,0,1
         ) - 120 \* \Hhhhh(-1,-1,0,1,0) - 120 \* \Hhhhh(-1,-1,0,1,1) + 360 \* \Hhhhh(-1,0,
         -1,-1,0) 
  \nonumber\\&& \mbox{}
         - 900 \* \Hhhhh(-1,0,-1,0,0) - 960 \* \Hhhhh(-1,0,-1,0,1) - 300 \* 
         \Hhhhh(-1,0,0,-1,0) + 300 \* \Hhhhh(-1,0,0,0,0) + 660 \*
         \Hhhhh(-1,0,0,0,1) 
  \nonumber\\&& \mbox{}
         + 
         60 \* \Hhhhh(-1,0,0,1,0) + 60 \* \Hhhhh(-1,0,0,1,1) - 120 \* \Hhhhh(-1,0,1,0,0)
          + 360 \* \Hhhhh(0,0,1,1,1) + 250 \* \Hhhhh(0,1,0,1,0) 
  \nonumber\\&& \mbox{}
          + 180 \* \Hhhhh(0,1,0,1,1)
          + 210 \* \Hhhhh(0,1,1,0,1) + 240 \* \Hhhhh(0,1,1,1,0) + 180 \* \Hhhhh(0,1,1,1,1)
         )
          - {64 \over 3} \* (2 - 9 \* x) \* \Hhhh(1,0,1,0)
  \nonumber\\&& \mbox{}
          + 16 \* (3 - 11 \* x) \* \Hhh(0,1,1) \* \z2
          - 64 \* (4 + x) \* \Hhhhh(0,-1,0,-1,0)
          - 8 \* (5 - 39 \* x) \* \Hhhhh(0,1,0,0,1)
          - 8 \* (5 - 27 \* x) \* \Hhhhh(0,1,0,0,0)
  \nonumber\\&& \mbox{}
          - {16 \over 3} \* (5 - 11 \* x) \* \Hhh(0,0,-1) \* \z2
          + {32 \over 3} \* (5 + x) \* \Hhhhh(0,-1,0,1,0)
          + 64 \* (5 + 2 \* x) \* \Hhhhh(0,-1,-1,-1,0)
  \nonumber\\&& \mbox{}
          - 4 \* (5 + 57 \* x) \* \Hhh(0,0,0) \* \z2
          + 24 \* (7 - 17 \* x) \* \Hhh(0,1,0) \* \z2
          - {88 \over 3} \* (7 - 13 \* x) \* \z2 \* \z3
          - {32 \over 3} \* (7 + 5 \* x) \* \Hhhhh(0,0,-1,0,1)
  \nonumber\\&& \mbox{}
          - {32 \over 3} \* (9 + 16 \* x) \* \Hhh(0,0,1) \* \z2
          + {64 \over 3} \* (10 + 11 \* x) \* \Hhhhh(0,0,1,1,0)
          - {64 \over 3} \* (10 + 30 \* x + 9 \* x^2) \* \Hhhh(0,0,-1,0)
  \nonumber\\&& \mbox{}
          + {40 \over 3} \* (11 - x) \* \Hhhhh(0,1,1,0,0)
          + {16 \over 3} \* (14 + 7 \* x^{-1} - 44 \* x - 7 \* x^2) \* \Hh(1,0) \* \z2
          - {32 \over 3} \* (17 + 79 \* x) \* \Hhhhh(0,-1,-1,0,1)
  \nonumber\\&& \mbox{} 
         - {8 \over 3} \* (19 - 22 \* x^{-1} - 75 \* x + 22 \* x^2) \* \Hhhh(1,0,0,1)
          - {16 \over 3} \* (19 - 47 \* x) \* \Hhhh(1,1,0,1)
          - {32 \over 3} \* (19 - x) \* \Hhhhh(0,0,-1,-1,0)
  \nonumber\\&& \mbox{}
          + 6 \* (19 + 3 \* x) \* \Hhh(1,1,1)
          + 12 \* (19 + 55 \* x) \* \Hhhh(0,1,1,1)
          - {8 \over 3} \* (23 - 97 \* x) \* \Hhhh(1,1,1,0)
          - 4 \* (23 - 45 \* x) \* \Hhhhh(0,0,0,0,0)
  \nonumber\\&& \mbox{}
          + {8 \over 3} \* (25 - 24 \* x^{-1} - x + 24 \* x^2) \* \Hhhh(1,0,0,0)
          - 32 \* (25 + 2 \* x^{-1} + 25 \* x + 2 \* x^2) \* \Hhhh(-1,0,1,1)
  \nonumber\\&& \mbox{}
          + 16 \* (27 + x) \* \Hhhhh(0,-1,0,0,0)
          + {16 \over 3} \* (29 + 41 \* x) \* \Hhhhh(0,0,0,1,0)
          + {4 \over 3} \* (31 - 361 \* x) \* \Hh(0,0) \* \z3
  \nonumber\\&& \mbox{}
          - {4 \over 3} \* (31 - 149 \* x) \* \Hhhh(1,0,1,1)
          + {16 \over 3} \* (31 + 33 \* x) \* \Hhhhh(0,0,1,0,0)
          + {32 \over 3} \* (32 + 85 \* x) \* \Hhh(0,-1,-1) \* \z2
  \nonumber\\&& \mbox{}
          + {16 \over 3} \* (37 + 33 \* x) \* \Hhhhh(0,0,1,0,1)
          + {16 \over 3} \* (43 + 83 \* x) \* \Hhhhh(0,-1,0,0,1)
          + {16 \over 3} \* (44 + 116 \* x + 11 \* x^2) \* \Hhhh(0,1,0,0)
  \nonumber\\&& \mbox{}
          - {8 \over 3} \* (50 - 24 \* x^{-1} + 259 \* x + 12 \* x^2) \* \Hh(0,1) \* \z2
          + {4 \over 3} \* (47 + 171 \* x) \* \Hhhhh(0,0,0,0,1)
          + {8 \over 3} \* (61 + 85 \* x) \* \Hhhhh(0,0,0,1,1)
  \nonumber\\&& \mbox{}
          - 8 \* (43 + 87 \* x) \* \Hh(0,-1) \* \z3
          - {32 \over 3} \* (55 + 6 \* x^{-1} + 55 \* x + 6 \* x^2) \* \Hhhh(-1,0,1,0)
          - {16 \over 3} \* (67 + 101 \* x) \* \Hhh(0,-1,0) \* \z2
  \nonumber\\&& \mbox{}
          + {32 \over 3} \* (64 + 78 \* x^{-1} + 73 \* x + 78 \* x^2) \* \Hhhh(-1,-1,0,1)
          + {16 \over 3} \* (81 - 12 \* x^{-1} + 43 \* x - 12 \* x^2) \* \Hhhh(-1,-1,-1,0)
  \nonumber\\&& \mbox{}
          - {8 \over 3} \* (95 - 48 \* x^{-1} - 33 \* x + 48 \* x^2) \* \Hhhh(1,0,-1,0)
          + {16 \over 3} \* (68 + 59 \* x) \* \Hhh(0,1,0)
          - {16 \over 3} \* (95 + 91 \* x) \* \Hhhhh(0,-1,-1,0,0)
  \nonumber\\&& \mbox{}
          - {8 \over 3} \* (113 - 24 \* x^{-1} + 59 \* x - 24 \* x^2) \* \Hhhh(-1,0,-1,0)
          + {8 \over 3} \* (115 + 216 \* x^{-1} + 203 \* x + 216 \* x^2) \* \Hhhh(-1,-1,0,0)
  \nonumber\\&& \mbox{}
          + {8 \over 3} \* (119 + 12 \* x^{-1} - 137 \* x - 12 \* x^2) \* \Hh(1,1) \* \z2
          + {8 \over 3} \* (122 - 65 \* x) \* \Hhh(1,0,1)
          - {16 \over 3} \* (103 + 120 \* x) \* \z5
  \nonumber\\&& \mbox{}
          - {8 \over 3} \* (145 - 48 \* x^{-1} - 95 \* x - 24 \* x^2) \* \Hhhh(0,-1,-1,0)
          + {4 \over 3} \* (153 + 116 \* x^{-1} - 281 \* x - 116 \* x^2) \* \H(1) \* \z3
  \nonumber\\&& \mbox{}
          - {8 \over 3} \* (165 + 48 \* x^{-1} + 253 \* x + 216 \* x^2) \* \Hhhh(0,-1,0,0)
          - {8 \over 3} \* (175 + 324 \* x^{-1} + 249 \* x + 324 \* x^2) \* \Hh(-1,-1) \* \z2
  \nonumber\\&& \mbox{}
          + {4 \over 15} \* (129 - 151 \* x) \* \H(0) \* \z2^2
          + {4 \over 3} \* (199 + 495 \* x) \* \Hhhh(0,1,1,0)
          - {4 \over 15} \* (203 - 720 \* x - 148 \* x^2) \* \z2^2
  \nonumber\\&& \mbox{}
          - {4 \over 3} \* (227 + 44 \* x^{-1} - 269 \* x - 44 \* x^2) \* \Hhhh(1,1,0,0)
          - {8 \over 9} \* (261 - 488 \* x^{-1} + 231 \* x - 488 \* x^2) \* \Hhh(-1,-1,0)
  \nonumber\\&& \mbox{}
          + {8 \over 3} \* (204 + 463 \* x + 24 \* x^2) \* \Hhhh(0,0,1,0)
          + {8 \over 3} \* (253 + 597 \* x + 24 \* x^2) \* \Hhhh(0,0,1,1)
          + {2 \over 3} \* (101 + 29 \* x) \* \Hhh(1,1,0)
  \nonumber\\&& \mbox{}
          - {8 \over 9} \* (267 + 488 \* x^{-1} + 276 \* x + 488 \* x^2) \* \Hhh(-1,0,0)
          - {16 \over 3} \* (275 + 108 \* x^{-1} + 284 \* x + 108 \* x^2) \* \Hhhh(-1,0,0,1)
  \nonumber\\&& \mbox{}
          + {8 \over 3} \* (294 + 264 \* x^{-1} + 359 \* x + 264 \* x^2) \* \H(-1) \* \z3
          + {20 \over 9} \* (394 - 427 \* x) \* \H(1)
          + {4 \over 3} \* (245 + 613 \* x) \* \Hhhh(0,1,0,1)
  \nonumber\\&& \mbox{}
          - {8 \over 3} \* (455 + 48 \* x^{-1} + 111 \* x + 312 \* x^2) \* \Hhhh(0,-1,0,1)
          - {4 \over 9} \* (471 - 488 \* x^{-1} - 159 \* x + 488 \* x^2) \* \H(1) \* \z2
  \nonumber\\&& \mbox{}
          + {4 \over 3} \* (531 + 488 \* x^{-1} + 541 \* x + 488 \* x^2) \* \H(-1) \* \z2
          + {8 \over 3} \* (541 + 252 \* x^{-1} + 555 \* x + 252 \* x^2) \* \Hh(-1,0) \* \z2
  \nonumber\\&& \mbox{}
          - {4 \over 3} \* (599 + 192 \* x^{-1} + 641 \* x + 192 \* x^2) \* \Hhhh(-1,0,0,0)
          - {4 \over 9} \* (669 - 1629 \* x + 976 \* x^2) \* \Hhh(0,-1,0)
  \nonumber\\&& \mbox{}
          + {2 \over 3} \* (755 + 1383 \* x + 480 \* x^2) \* \Hhhh(0,0,0,0)
          + {4 \over 3} \* (765 + 144 \* x^{-1} + 317 \* x + 648 \* x^2) \* \Hh(0,-1) \* \z2
  \nonumber\\&& \mbox{}
          + {1 \over 3} \* (817 - 763 \* x) \* \Hhh(1,0,0)
          + {2 \over 3} \* (851 + 615 \* x) \* \Hhh(0,1,1)
          - {8 \over 9} \* (927 + 488 \* x^{-1} + 927 \* x + 488 \* x^2) \* \Hhh(-1,0,1)
  \nonumber\\&& \mbox{}
          - {4 \over 9} \* (1045 + 462 \* x^{-1} + 877 \* x + 186 \* x^2) \* \Hh(-1,0)
          + {2 \over 3} \* (1975 + 2847 \* x + 776 \* x^2) \* \Hhhh(0,0,0,1)
  \nonumber\\&& \mbox{}
          - {2 \over 3} \* (2035 + 2271 \* x + 1288 \* x^2) \* \H(0) \* \z3
          - {2 \over 3} \* (2295 + 2847 \* x + 1064 \* x^2) \* \Hh(0,0) \* \z2
  \nonumber\\&& \mbox{}
          + {1 \over 9} \* (2823 + 1305 \* x + 3904 \* x^2) \* \Hhh(0,0,0)
          + {1 \over 6} \* (4143 - 5305 \* x) \* \Hh(1,0)
          - {1 \over 9} \* (6705 + 3537 \* x + 9760 \* x^2) \* \z3
  \nonumber\\&& \mbox{}
          + {1 \over 9} \* (7533 + 6969 \* x + 3904 \* x^2) \* \Hhh(0,0,1)
          - {1 \over 9} \* (10209 + 6969 \* x + 7808 \* x^2) \* \H(0) \* \z2
          - 128 \* \Hhhhh(0,1,0,-1,0) \* x
  \nonumber\\&& \mbox{}
          + {1 \over 6} \* (7129 - 7411 \* x) \* \Hh(1,1)
          + {1 \over 18} \* (11171 - 29353 \* x + 1488 \* x^2) \* \Hh(0,0)
          + {1 \over 18} \* (12137 - 30523 \* x) \* \Hh(0,1)
  \nonumber\\&& \mbox{}
          - {1 \over 18} \* (20497 - 30523 \* x + 1488 \* x^2) \* \z2
          + {1 \over 18} \* (28579 + 7263 \* x) \* \H(0)
          + {1 \over 144} \* (481783 - 463765 \* x)
  \nonumber\\&& \mbox{}
          + 16 \* (17 \* \Hh(0,1) \* \z3 + 4 \* \Hhhhh(0,-1,0,1,1))
          + {4 \over 3} \* \gfunct1(x)
          + {4 \over 3} \* \gfunct2(x)
          + \biggl\{ - {7255 \over 24} + 1240 \* \z5 
          - {950 \over 3} \* \z3 
  \nonumber\\&& \mbox{}
          - {304 \over 3} \* \z3^2 - {1129 \over 2} \* \z2 + 808
          \* \z2 \* \z3 - {2148 \over 5} \* \z2^2 + {4184 \over 315} \* \z2^3 \biggr\} \* \delta(1-x)
          \biggr)
  \nonumber\\&& \mbox{}
       + \colour4colour{\cfs \* \nf}  \*  \biggl(
            {8 \over 405} \* \pqq( - x) \* (2700 \* \z3 + 830 \* \z2 + 1026 \* \z2^2 - 1440 \* \H(-1) \* \z3
          - 3000 \* \H(-1) \* \z2 - 1305 \* \H(0) 
  \nonumber\\&& \mbox{}
          + 990 \* \H(0) \* \z3 + 345 \* \H(0) \* \z2 + 1800 \* \Hh(-1
         ,-1) \* \z2 + 1660 \* \Hh(-1,0) - 1260 \* \Hh(-1,0) \* \z2 - 2340 \*
         \Hh(0,-1) \* \z2 
  \nonumber\\&& \mbox{}
         - 1910 \* 
         \Hh(0,0) + 450 \* \Hh(0,0) \* \z2 - 3600 \* \Hhh(-1,-1,0) + 4800 \* \Hhh(-1,0,0) + 
         1200 \* \Hhh(-1,0,1) + 3000 \* \Hhh(0,-1,0) 
  \nonumber\\&& \mbox{}
         - 1245 \* \Hhh(0,0,0) - 600 \* \Hhh(0,0,1
         ) + 3600 \* \Hhhh(-1,-1,-1,0) - 6120 \* \Hhhh(-1,-1,0,0) - 3960 \* \Hhhh(-1,0,-1,
         0) 
  \nonumber\\&& \mbox{}
         + 6120 \* \Hhhh(-1,0,0,0) + 360 \* \Hhhh(-1,0,0,1) - 720 \* \Hhhh(-1,0,1,1) - 
         3960 \* \Hhhh(0,-1,-1,0) + 6120 \* \Hhhh(0,-1,0,0) 
  \nonumber\\&& \mbox{}
         + 360 \* \Hhhh(0,-1,0,1) + 
         4500 \* \Hhhh(0,0,-1,0) - 2070 \* \Hhhh(0,0,0,0) - 360 \* \Hhhh(0,0,0,1) + 360 \* 
         \Hhhh(0,0,1,1))
  \nonumber\\&& \mbox{}
          - {1 \over 3240} \* \pqq(x) \* (30045 + 580080 \* \z3 + 92280 \* \z2 - 89568 \* \z2^2 + 
         287700 \* \H(0) + 420480 \* \H(0) \* \z3 
  \nonumber\\&& \mbox{}
         + 505680 \* \H(0) \* \z2 + 14940 \* \H(1) + 187200 \* 
         \H(1) \* \z3 + 253440 \* \H(1) \* \z2 - 138240 \* \Hh(0,-1) \* \z2 +
         64920 \* \Hh(0,0) 
  \nonumber\\&& \mbox{}
         + 
         262080 \* \Hh(0,0) \* \z2 - 145400 \* \Hh(0,1) + 92160 \* \Hh(0,1) \* \z2 - 306680 \* \Hh(1,0
         ) + 43200 \* \Hh(1,0) \* \z2 - 245880 \* \Hh(1,1) 
  \nonumber\\&& \mbox{}
         + 57600 \* \Hh(1,1) \* \z2 + 224640 \* 
         \Hhh(0,-1,0) - 196080 \* \Hhh(0,0,0) - 489360 \* \Hhh(0,0,1) - 333120 \* \Hhh(0,1,
         0) 
  \nonumber\\&& \mbox{}
         - 371520 \* \Hhh(0,1,1) - 301200 \* \Hhh(1,0,0) - 368640 \* \Hhh(1,0,1) - 
         387360 \* \Hhh(1,1,0) - 302400 \* \Hhh(1,1,1) 
  \nonumber\\&& \mbox{}
         + 276480 \* \Hhhh(0,-1,0,0) + 
         138240 \* \Hhhh(0,-1,0,1) + 276480 \* \Hhhh(0,0,-1,0) - 129600 \* \Hhhh(0,0,0,0)
          - 267840 \* \Hhhh(0,0,0,1) 
  \nonumber\\&& \mbox{}
          - 279360 \* \Hhhh(0,0,1,0) - 290880 \* \Hhhh(0,0,1,1)
          - 204480 \* \Hhhh(0,1,0,0) - 218880 \* \Hhhh(0,1,0,1) - 293760 \* \Hhhh(0,1,1,0)
  \nonumber\\&& \mbox{}
          - 236160 \* \Hhhh(0,1,1,1) + 138240 \* \Hhhh(1,0,-1,0) - 152640 \* \Hhhh(1,0,0,0
         ) - 100800 \* \Hhhh(1,0,0,1) - 264960 \* \Hhhh(1,0,1,0) 
  \nonumber\\&& \mbox{}
         - 195840 \* \Hhhh(1,0,1,1
         ) - 262080 \* \Hhhh(1,1,0,0) - 172800 \* \Hhhh(1,1,0,1) - 236160 \* \Hhhh(1,1,1,0
         ) - 172800 \* \Hhhh(1,1,1,1))
  \nonumber\\&& \mbox{}
          + {8 \over 3} \* (1 - 39 \* x + 14 \* x^2) \* \Hhh(0,1,0)
          + {8 \over 3} \* (1 - 7 \* x) \* \Hhhh(0,1,0,0)
          - {16 \over 3} \* (1 - x) \* (3 \* \H(1) \* \z3 + 7 \* \Hh(1,0) \*
          \z2 + 5 \* \Hh(1,1) \* \z2 
  \nonumber\\&& \mbox{}
          - 4 \* 
         \Hhhh(0,-1,0,1) - 4 \* \Hhhh(1,0,-1,0) - 6 \* \Hhhh(1,0,0,0) - 5 \* \Hhhh(1,0,0,1)
          + \Hhhh(1,0,1,0) - \Hhhh(1,1,0,1) + \Hhhh(1,1,1,0))
  \nonumber\\&& \mbox{}
          + {4 \over 9} \* (1 + x) \* (48 \* \H(-1) \* \z3 - 48 \* \Hh(-1,-1) \* \z2 + 24 \* \Hh(-1,0) \* \z2
          + 69 \* \Hh(0,0) \* \z2 - 96 \* \Hhhh(-1,-1,-1,0) 
  \nonumber\\&& \mbox{}
          + 144 \* \Hhhh(-1,-1,0,0) + 96 \* 
         \Hhhh(-1,0,-1,0) - 72 \* \Hhhh(-1,0,0,0) + 96 \* \Hhhh(0,-1,-1,0) - 91 \* \Hhhh(0,
         0,0,0) - 69 \* \Hhhh(0,0,0,1) 
  \nonumber\\&& \mbox{}
         - 42 \* \Hhhh(0,0,1,0) - 42 \* \Hhhh(0,0,1,1) - 18 \* 
         \Hhhh(0,1,0,1) - 18 \* \Hhhh(0,1,1,0) - 18 \* \Hhhh(0,1,1,1))
          - {32 \over 3} \* (1 + 7 \* x) \* \Hhhh(0,-1,0,0)
  \nonumber\\&& \mbox{}
          - {8 \over 3} \* (1 + 21 \* x + 14 \* x^2) \* \Hhh(1,0,1)
          + {64 \over 3} \* (2 - x^{-1} + 2 \* x - x^2) \* \Hhh(-1,-1,0)
          + {1 \over 9} \* (591 - 1133 \* x) \* \Hh(1,1)
  \nonumber\\&& \mbox{}
          - {4 \over 3} \* (3 - 13 \* x) \* \H(0) \* \z3
          + {8 \over 9} \* (5 - 117 \* x) \* \Hhh(0,1,1)
          - {8 \over 3} \* (7 + 4 \* x^{-1} - 29 \* x - 18 \* x^2) \* \H(1) \* \z2
  \nonumber\\&& \mbox{}
          + {64 \over 9} \* (8 + 3 \* x^{-1} + 8 \* x + 3 \* x^2) \* \Hhh(-1,0,1)
          + {64 \over 9} \* (8 + 9 \* x^{-1} + 8 \* x + 9 \* x^2) \* \Hhh(-1,0,0)
  \nonumber\\&& \mbox{}
          - {32 \over 9} \* (10 + 9 \* x^{-1} + 10 \* x + 9 \* x^2) \* \H(-1) \* \z2
          + {16 \over 9} \* (15 + 24 \* x^{-1} - 11 \* x + 12 \* x^2) \* \Hhh(0,-1,0)
  \nonumber\\&& \mbox{}
          - {8 \over 3} \* (5 - 11 \* x) \* \Hh(0,1) \* \z2
          - {4 \over 15} \* (23 + 63 \* x) \* \z2^2
          - {16 \over 3} \* (37 + 43 \* x + 12 \* x^2) \* \Hhh(0,0,0)
          + {2 \over 3} \* (59 - 113 \* x) \* \Hhh(1,0,0)
  \nonumber\\&& \mbox{}
          + {8 \over 9} \* (75 - 106 \* x) \* \H(1)
          + {4 \over 9} \* (103 - 133 \* x + 84 \* x^2) \* \Hhh(1,1,0)
          - {8 \over 9} \* (108 + 221 \* x + 66 \* x^2) \* \Hhh(0,0,1)
  \nonumber\\&& \mbox{}
          + {8 \over 9} \* (138 + 221 \* x + 90 \* x^2) \* \H(0) \* \z2
          + {16 \over 27} \* (158 + 141 \* x^{-1} + 158 \* x + 141 \* x^2) \* \Hh(-1,0)
  \nonumber\\&& \mbox{}
          - {4 \over 9} \* (129 - 325 \* x + 132 \* x^2) \* \z3
          - {1 \over 27} \* (341 + 5617 \* x) \* \Hh(0,1)
          + {64 \over 3} \* (2 \* \Hh(0,-1) \* \z2 - 3 \* \Hhhh(0,0,-1,0)) \* x
  \nonumber\\&& \mbox{}
          + {1 \over 27} \* (625 - 3283 \* x) \* \Hh(1,0)
          + {1 \over 27} \* (2869 + 5617 \* x + 2256 \* x^2) \* \z2
          + {1 \over 81} \* (4105 - 2911 \* x) \* \H(0)
  \nonumber\\&& \mbox{}
          - {1 \over 81} \* (16627 + 13429 \* x + 6768 \* x^2) \* \Hh(0,0)
          + {1 \over 216} \* (32905 - 20971 \* x)
          + {32 \over 3} \* (2 - 5 \* x) \* \Hhh(1,1,1)
  \nonumber\\&& \mbox{}
          + \biggl\{ - {341 \over 36} - {592 \over 9} \* \z5 + {1348 \over 3} \* \z3 - {5491 \over 27} \* \z2 - {352 \over 9} \* \z2 \* \z3 - 
         {16472 \over 135} \* \z2^2\biggr\} \* \delta(1-x)
          \biggr)
  \nonumber\\&& \mbox{}
       + \colour4colour{\cf \* \nfs}  \*  \biggl(
          - {1 \over 729} \* \pqq(x) \* (4357 - 864 \* \z3 - 7236 \* \z2 + 11610 \* \H(0) - 3888 \* \H(0) \* 
         \z2 + 4230 \* \H(1) 
  \nonumber\\&& \mbox{}
         - 1296 \* \H(1) \* \z2 + 10980 \* \Hh(0,0) + 7236 \* \Hh(0,1) + 3132 \* 
         \Hh(1,0) + 3132 \* \Hh(1,1) + 4968 \* \Hhh(0,0,0) + 3888 \*
         \Hhh(0,0,1) 
  \nonumber\\&& \mbox{}
         + 2592 \* 
         \Hhh(0,1,0) + 2592 \* \Hhh(0,1,1) + 1296 \* \Hhh(1,0,0) + 1296 \* \Hhh(1,0,1) + 
         1296 \* \Hhh(1,1,0) + 1296 \* \Hhh(1,1,1))
  \nonumber\\&& \mbox{}
          + {2 \over 9} \* (1 - 3 \* x) \* (10 \* \z2 - 19 \* \H(1) - 10 \* \Hh(0,1) - 6 \* \Hh(1,0) - 6 \* 
         \Hh(1,1))
          - {4 \over 27} \* (17 - 59 \* x) \* \Hh(0,0)
          - {1 \over 27} \* (171 - 577 \* x)
  \nonumber\\&& \mbox{}
          - {2 \over 81} \* (197 - 803 \* x) \* \H(0)
          + \biggl\{ - {9517 \over 486} - {152 \over 81} \* \z3 - {860 \over 27} \* \z2 - {32 \over 27} \* \z2^2\biggr\} \* \delta(1-x)
          \biggr)
  \nonumber\\&& \mbox{}
       + \colour4colour{\cfs \* \ca}  \*  \biggl(
            {1 \over 405} \* \pqq( - x) \* (197640 \* \z5 - 98550 \* \z3 - 92260 \* \z2 - 338040 \* \z2 \* \z3
          + 33102 \* \z2^2 
  \nonumber\\&& \mbox{}
          - 47610 \* \H(-1) \* \z3 + 97080 \* \H(-1) \* \z2 + 35856 \* \H(-1) \* \z2^2 + 
         139905 \* \H(0) - 99990 \* \H(0) \* \z3 - 17655 \* \H(0) \* \z2 
  \nonumber\\&& \mbox{}
         + 38124 \* \H(0) \* \z2^2 + 
         1608120 \* \Hh(-1,-1) \* \z3 + 27720 \* \Hh(-1,-1) \* \z2 - 78680 \* \Hh(-1,0) - 860760 \* 
         \Hh(-1,0) \* \z3 
  \nonumber\\&& \mbox{}
         - 33660 \* \Hh(-1,0) \* \z2 - 1088640 \* \Hh(0,-1) \* \z3 + 43020 \* \Hh(0,-1
         ) \* \z2 + 137620 \* \Hh(0,0) + 232200 \* \Hh(0,0) \* \z3 
  \nonumber\\&& \mbox{}
         - 133470 \* \Hh(0,0) \* \z2 + 52920
          \* \Hh(0,1) - 182520 \* \Hh(0,1) \* \z3 - 107730 \* \Hh(0,1) \* \z2 - 1594080 \* \Hhh(-1,-1,
         -1) \* \z2 
  \nonumber\\&& \mbox{}
         + 244800 \* \Hhh(-1,-1,0) + 1864080 \* \Hhh(-1,-1,0) \* \z2 + 1134000 \* \Hhh(
         -1,0,-1) \* \z2 - 276180 \* \Hhh(-1,0,0) 
  \nonumber\\&& \mbox{}
         - 854280 \* \Hhh(-1,0,0) \* \z2 + 25320 \* \Hhh(
         -1,0,1) + 113400 \* \Hhh(-1,0,1) \* \z2 + 1143720 \* \Hhh(0,-1,-1) \*
         \z2 
  \nonumber\\&& \mbox{}
         - 208860 \* 
         \Hhh(0,-1,0) - 1185840 \* \Hhh(0,-1,0) \* \z2 - 654480 \* \Hhh(0,0,-1) \* \z2 + 143385
          \* \Hhh(0,0,0) + 191160 \* \Hhh(0,0,0) \* \z2 
  \nonumber\\&& \mbox{}
          - 28860 \* \Hhh(0,0,1) - 183600 \* \Hhh(0,
         0,1) \* \z2 - 6480 \* \Hhh(0,1,0) - 126360 \* \Hhh(0,1,0) \* \z2 -
         6480 \* \Hhh(0,1,1) 
  \nonumber\\&& \mbox{}
         - 
         98280 \* \Hhh(0,1,1) \* \z2 - 100080 \* \Hhhh(-1,-1,-1,0) + 220680 \* \Hhhh(-1,-1,0,0
         ) - 77760 \* \Hhhh(-1,-1,0,1) 
  \nonumber\\&& \mbox{}
         + 149940 \* \Hhhh(-1,0,-1,0) - 273330 \* \Hhhh(-1,0
         ,0,0) + 65160 \* \Hhhh(-1,0,0,1) + 38880 \* \Hhhh(-1,0,1,0) + 83520 \* \Hhhh(-1,0
         ,1,1) 
  \nonumber\\&& \mbox{}
         + 151560 \* \Hhhh(0,-1,-1,0) - 272520 \* \Hhhh(0,-1,0,0) + 32760 \* \Hhhh(0
         ,-1,0,1) - 183960 \* \Hhhh(0,0,-1,0) 
  \nonumber\\&& \mbox{}
         + 173970 \* \Hhhh(0,0,0,0) + 84690 \* \Hhhh(
         0,0,0,1) - 17010 \* \Hhhh(0,0,1,0) - 41760 \* \Hhhh(0,0,1,1) + 6480 \* \Hhhh(0,1,
         0,0) 
  \nonumber\\&& \mbox{}
         - 1620 \* \Hhhh(0,1,0,1) + 1620 \* \Hhhh(0,1,1,0) - 155520 \* \Hhhhh(-1,-1,
         -1,-1,0) + 1134000 \* \Hhhhh(-1,-1,-1,0,0) 
  \nonumber\\&& \mbox{}
         + 1516320 \* \Hhhhh(-1,-1,-1,0,1)
          + 123120 \* \Hhhhh(-1,-1,0,-1,0) - 916920 \* \Hhhhh(-1,-1,0,0,0) - 1643760 \* 
         \Hhhhh(-1,-1,0,0,1) 
  \nonumber\\&& \mbox{}
         - 509760 \* \Hhhhh(-1,-1,0,1,0) - 682560 \* \Hhhhh(-1,-1,0
         ,1,1) + 142560 \* \Hhhhh(-1,0,-1,-1,0) - 792720 \*
         \Hhhhh(-1,0,-1,0,0) 
  \nonumber\\&& \mbox{}
         - 
         1062720 \* \Hhhhh(-1,0,-1,0,1) - 194400 \* \Hhhhh(-1,0,0,-1,0) + 381240 \* 
         \Hhhhh(-1,0,0,0,0) + 735480 \* \Hhhhh(-1,0,0,0,1) 
  \nonumber\\&& \mbox{}
         + 294840 \* \Hhhhh(-1,0,0,1,
         0) + 416880 \* \Hhhhh(-1,0,0,1,1) + 142560 \* \Hhhhh(-1,0,1,0,0) + 79920 \* 
         \Hhhhh(-1,0,1,0,1) 
  \nonumber\\&& \mbox{}
         + 15120 \* \Hhhhh(-1,0,1,1,0) + 38880 \* \Hhhhh(-1,0,1,1,1)
          + 162000 \* \Hhhhh(0,-1,-1,-1,0) - 795960 \* \Hhhhh(0,-1,-1,0,0) 
  \nonumber\\&& \mbox{}
          - 1062720 \* 
         \Hhhhh(0,-1,-1,0,1) - 120960 \* \Hhhhh(0,-1,0,-1,0) + 568080 \* \Hhhhh(0,-1,0,
         0,0) + 1011960 \* \Hhhhh(0,-1,0,0,1) 
  \nonumber\\&& \mbox{}
         + 280800 \* \Hhhhh(0,-1,0,1,0) + 369360 \* 
         \Hhhhh(0,-1,0,1,1) - 142560 \* \Hhhhh(0,0,-1,-1,0) + 453600 \* \Hhhhh(0,0,-1,0
         ,0) 
  \nonumber\\&& \mbox{}
         + 583200 \* \Hhhhh(0,0,-1,0,1) + 125280 \* \Hhhhh(0,0,0,-1,0) - 81000 \* 
         \Hhhhh(0,0,0,0,0) - 178200 \* \Hhhhh(0,0,0,0,1) 
  \nonumber\\&& \mbox{}
         - 91800 \* \Hhhhh(0,0,0,1,0)
          - 130680 \* \Hhhhh(0,0,0,1,1) - 56160 \* \Hhhhh(0,0,1,0,0) - 36720 \* \Hhhhh(0,0
         ,1,0,1) - 10800 \* \Hhhhh(0,0,1,1,0) 
  \nonumber\\&& \mbox{}
         - 19440 \* \Hhhhh(0,0,1,1,1) - 12960 \* 
         \Hhhhh(0,1,0,-1,0) + 30240 \* \Hhhhh(0,1,0,0,0) + 49680 \* \Hhhhh(0,1,0,0,1)
          - 12960 \* \Hhhhh(0,1,0,1,0) 
  \nonumber\\&& \mbox{}
          + 30240 \* \Hhhhh(0,1,1,0,0) + 6480 \* \Hhhhh(0,1,1
         ,0,1) - 6480 \* \Hhhhh(0,1,1,1,0))
          + {1 \over 6480} \* \pqq(x) \* (2292435 + 4812480 \* \z5 
  \nonumber\\&& \mbox{}
          + 2680080 \* \z3 + 1050360 \* \z2
          - 1347840 \* \z2 \* \z3 - 1746432 \* \z2^2 + 5132100 \* \H(0) -
          1625760 \* \H(0) \* \z3 
  \nonumber\\&& \mbox{}
          + 
         4330560 \* \H(0) \* \z2 + 271296 \* \H(0) \* \z2^2 + 1001340 \* \H(1) 
         - 4821120 \* \Hhh(1,0,-1) \* \z2 + 25920 \* \Hhhh(0,-1,0,0) 
  \nonumber\\&& \mbox{}
          + 1565568 \* \H(1) \* \z2^2 + 6048000 \* \Hh(0,-1) \* \z3 + 
         2967840 \* \Hh(0,-1) \* \z2 + 1045320 \* \Hh(0,0) + 2056320 \*
         \Hh(0,0) \* \z3 
  \nonumber\\&& \mbox{}
         - 188640 \* 
         \Hh(0,0) \* \z2 - 1679800 \* \Hh(0,1) + 7568640 \* \Hh(0,1) \* \z3 + 1260000 \* \Hh(0,1) \* 
         \z2 - 3855640 \* \Hh(1,0) 
  \nonumber\\&& \mbox{}
         + 9849600 \* \Hh(1,0) \* \z3 + 501120 \* \Hh(1,0) \* \z2 - 
         3033000 \* \Hh(1,1) + 10108800 \* \Hh(1,1) \* \z3 + 1229760 \*
         \Hh(1,1) \* \z2 
  \nonumber\\&& \mbox{}
         - 7724160 \* 
         \Hhh(0,-1,-1) \* \z2 + 1853280 \* \Hhh(0,-1,0) + 4371840 \* \Hhh(0,-1,0) \* \z2 + 
         2695680 \* \Hhh(0,0,-1) \* \z2 
  \nonumber\\&& \mbox{}
         - 851520 \* \Hhh(0,0,0) + 1192320 \* \Hhh(0,0,0) \* \z2 - 
         5074800 \* \Hhh(0,0,1) + 1762560 \* \Hhh(0,0,1) \* \z2 - 4427520 \*
         \Hhh(0,1,0) 
  \nonumber\\&& \mbox{}
         + 
         1866240 \* \Hhh(0,1,0) \* \z2 - 4648320 \* \Hhh(0,1,1) + 1503360 \*
         \Hhh(0,1,1) \* \z2 
         + 1838880 \* \H(1) \* \z3 + 2321280 \* \H(1) \* \z2 
  \nonumber\\&& \mbox{}
         + 4008960 \* \Hhh(1,0,0) \* \z2
          - 4279680 \* \Hhh(1,0,1) + 1520640 \* \Hhh(1,0,1) \* \z2 - 5107680 \* \Hhh(1,1,0) + 
         1831680 \* \Hhh(1,1,0) \* \z2 
  \nonumber\\&& \mbox{}
         - 3741120 \* \Hhh(1,1,1) + 1313280 \* \Hhh(1,1,1) \* \z2 + 
         3499200 \* \Hhhh(0,-1,-1,0) - 3673200 \* \Hhh(1,0,0) 
  \nonumber\\&& \mbox{}
         - 1218240 \* \Hhhh(0,-1,0,
         1) + 1382400 \* \Hhhh(0,0,-1,0) - 99360 \* \Hhhh(0,0,0,0) - 591840 \* \Hhhh(0,0,0
         ,1) - 2904480 \* \Hhhh(0,0,1,0) 
  \nonumber\\&& \mbox{}
         - 2888640 \* \Hhhh(0,0,1,1) - 2897280 \* \Hhhh(0,
         1,0,0) - 2472480 \* \Hhhh(0,1,0,1) - 3114720 \* \Hhhh(0,1,1,0) - 2597760 \* 
         \Hhhh(0,1,1,1) 
  \nonumber\\&& \mbox{}
         + 1391040 \* \Hhhh(1,0,-1,0) - 2158560 \* \Hhhh(1,0,0,0) - 
         1005120 \* \Hhhh(1,0,0,1) - 2914560 \* \Hhhh(1,0,1,0) 
  \nonumber\\&& \mbox{}
          - 3841920 \* \Hhhh(1,1,0,0) - 2030400 \* \Hhhh(1,1,0,1) - 2364480 \* \Hhhh(1,1,1
         ,0) - 1900800 \* \Hhhh(1,1,1,1) - 2257920 \*
         \Hhhh(1,0,1,1)
  \nonumber\\&& \mbox{}
         - 2937600 \* \Hhhhh(0,-1,-1,-1,0) + 6462720 \* 
         \Hhhhh(0,-1,-1,0,0) + 6255360 \* \Hhhhh(0,-1,-1,0,1) + 2246400 \* \Hhhhh(0,-1,
         0,-1,0) 
  \nonumber\\&& \mbox{}
         - 2453760 \* \Hhhhh(0,-1,0,0,0) - 3144960 \* \Hhhhh(0,-1,0,0,1) + 
         241920 \* \Hhhhh(0,-1,0,1,0) + 380160 \* \Hhhhh(0,-1,0,1,1) 
  \nonumber\\&& \mbox{}
         + 7050240 \* \Hhhhh(0
         ,0,-1,-1,0) - 3525120 \* \Hhhhh(0,0,-1,0,0) + 829440 \* \Hhhhh(0,0,-1,0,1) - 
         1589760 \* \Hhhhh(0,0,0,-1,0) 
  \nonumber\\&& \mbox{}
         - 1296000 \* \Hhhhh(0,0,0,0,0) - 984960 \* \Hhhhh(0
         ,0,0,0,1) - 535680 \* \Hhhhh(0,0,0,1,0) - 535680 \* \Hhhhh(0,0,0,1,1) 
  \nonumber\\&& \mbox{}
         - 
         1866240 \* \Hhhhh(0,0,1,0,0) - 622080 \* \Hhhhh(0,0,1,0,1) - 138240 \* \Hhhhh(0,0
         ,1,1,0) - 311040 \* \Hhhhh(0,0,1,1,1) 
  \nonumber\\&& \mbox{}
         + 3628800 \* \Hhhhh(0,1,0,-1,0) - 
         4320000 \* \Hhhhh(0,1,0,0,0) + 915840 \* \Hhhhh(0,1,0,0,1) - 120960 \* \Hhhhh(0,1
         ,0,1,0) 
  \nonumber\\&& \mbox{}
         - 328320 \* \Hhhhh(0,1,0,1,1) - 2488320 \* \Hhhhh(0,1,1,0,0) - 207360
          \* \Hhhhh(0,1,1,0,1) + 535680 \* \Hhhhh(0,1,1,1,0) 
  \nonumber\\&& \mbox{}
          + 6186240 \* \Hhhhh(1,0,-1,-1
         ,0) + 1900800 \* \Hhhhh(1,0,-1,0,0) + 7914240 \* \Hhhhh(1,0,-1,0,1) + 691200 \* 
         \Hhhhh(1,0,0,-1,0) 
  \nonumber\\&& \mbox{}
         - 4337280 \* \Hhhhh(1,0,0,0,0) - 2108160 \* \Hhhhh(1,0,0,0,
         1) + 241920 \* \Hhhhh(1,0,0,1,0) + 414720 \* \Hhhhh(1,0,0,1,1) 
  \nonumber\\&& \mbox{}
         - 2661120 \* 
         \Hhhhh(1,0,1,0,0) - 380160 \* \Hhhhh(1,0,1,0,1) + 103680 \* \Hhhhh(1,0,1,1,0)
          - 311040 \* \Hhhhh(1,0,1,1,1) 
  \nonumber\\&& \mbox{}
          + 5080320 \* \Hhhhh(1,1,0,-1,0) - 6272640 \* 
         \Hhhhh(1,1,0,0,0) + 1693440 \* \Hhhhh(1,1,0,0,1) + 103680 \* \Hhhhh(1,1,0,1,0)
  \nonumber\\&& \mbox{}
          - 241920 \* \Hhhhh(1,1,0,1,1) - 2937600 \* \Hhhhh(1,1,1,0,0) - 69120 \* \Hhhhh(1
         ,1,1,0,1) + 622080 \* \Hhhhh(1,1,1,1,0))
  \nonumber\\&& \mbox{}
          - 4 \* (1 + 8 \* x^{-1} - 26 \* x - 4 \* x^2) \* \Hh(0,1) \* \z2
          - {8 \over 3} \* (1 + 40 \* x^{-1} - 2 \* x - 40 \* x^2) \* \Hhhh(1,0,0,1)
          - 4 \* (1 - 3 \* x) \* \Hhhh(1,0,1,0)
  \nonumber\\&& \mbox{}
          - {320 \over 3} \* (1 - 2 \* x) \* \Hhhhh(0,0,-1,0,0)
          + 4 \* (1 - x) \* (7 \* \H(1) \* \z2^2 - 94 \* \Hh(1,0) \* \z3 - 22 \* \Hh(1,1) \* \z3 + 92 \* 
         \Hhh(1,0,-1) \* \z2 
  \nonumber\\&& \mbox{}
         - 108 \* \Hhh(1,0,0) \* \z2 - 12 \* \Hhh(1,0,1) \* \z2 - 72 \* \Hhh(1,1,0)
          \* \z2 - 12 \* \Hhh(1,1,1) \* \z2 - 8 \* \Hhhhh(1,0,-1,-1,0) - 44 \* \Hhhhh(1,0,-1,0,0)
  \nonumber\\&& \mbox{}
          - 96 \* \Hhhhh(1,0,-1,0,1) - 20 \* \Hhhhh(1,0,0,-1,0) + 36 \* \Hhhhh(1,0,0,0,0)
          + 80 \* \Hhhhh(1,0,0,0,1) + 4 \* \Hhhhh(1,0,0,1,0) + 4 \*
          \Hhhhh(1,0,0,1,1) 
  \nonumber\\&& \mbox{}
          - 12
          \* \Hhhhh(1,0,1,0,0) - 48 \* \Hhhhh(1,1,0,-1,0) + 40 \* \Hhhhh(1,1,0,0,0) + 36 \* 
         \Hhhhh(1,1,0,0,1) - 28 \* \Hhhhh(1,1,1,0,0))
  \nonumber\\&& \mbox{}
          - {4 \over 15} \* (1 + x) \* (153 \* \H(-1) \* \z2^2 + 2970 \* \Hh(-1,-1) \* \z3 - 1350 \* \Hh(
         -1,0) \* \z3 - 3780 \* \Hhh(-1,-1,-1) \* \z2 
  \nonumber\\&& \mbox{}
         + 2640 \* \Hhh(-1,-1,0) \* \z2 + 2100 \* \Hhh(-1
         ,0,-1) \* \z2 - 1680 \* \Hhh(-1,0,0) \* \z2 + 60 \* \Hhh(-1,0,1) \* \z2 + 195 \* \Hhhh(0,1,1,
         1) 
  \nonumber\\&& \mbox{}
         - 360 \* \Hhhhh(-1,-1,-1,-1,0) + 2460 \* \Hhhhh(-1,-1,-1,0,0) + 3600 \* 
         \Hhhhh(-1,-1,-1,0,1) + 360 \* \Hhhhh(-1,-1,0,-1,0) 
  \nonumber\\&& \mbox{}
         - 960 \* \Hhhhh(-1,-1,0,0,0
         ) - 2100 \* \Hhhhh(-1,-1,0,0,1) - 120 \* \Hhhhh(-1,-1,0,1,0) - 120 \* \Hhhhh(-1,
         -1,0,1,1) + 360 \* \Hhhhh(-1,0,-1,-1,0) 
  \nonumber\\&& \mbox{}
         - 1380 \* \Hhhhh(-1,0,-1,0,0) - 1920 \* 
         \Hhhhh(-1,0,-1,0,1) - 540 \* \Hhhhh(-1,0,0,-1,0) + 540 \* \Hhhhh(-1,0,0,0,0)
          + 1260 \* \Hhhhh(-1,0,0,0,1) 
  \nonumber\\&& \mbox{}
          + 60 \* \Hhhhh(-1,0,0,1,0) + 60 \* \Hhhhh(-1,0,0,1,
         1) - 240 \* \Hhhhh(-1,0,1,0,0) + 40 \* \Hhhhh(0,1,0,1,0) - 60 \* \Hhhhh(0,1,0,1,1
         ) + 60 \* \Hhhhh(0,1,1,1,0))
  \nonumber\\&& \mbox{}
          + {8 \over 3} \* (1 + 2 \* x) \* \Hhhh(1,1,0,1)
          + {32 \over 3} \* (1 + 19 \* x) \* \Hhhhh(0,1,0,-1,0)
          + {16 \over 3} \* (2 - 23 \* x) \* \Hhh(0,0,-1) \* \z2
          - {32 \over 3} \* (2 + x) \* \Hhhhh(0,-1,0,1,0)
  \nonumber\\&& \mbox{}
          + {8 \over 3} \* (3 + 11 \* x) \* (\Hhhhh(0,0,1,0,1) - \Hhhhh(0,0,1,1,0))
          - {4 \over 3} \* (5 + 4 \* x^{-1} - 9 \* x - 4 \* x^2) \* \Hh(1,0) \* \z2
          + {4 \over 3} \* (19 - 35 \* x) \* \Hhhh(1,1,1,0)
  \nonumber\\&& \mbox{}
          - {16 \over 3} \* (5 - 41 \* x) \* \Hhhhh(0,0,0,-1,0)
          + {32 \over 3} \* (5 - 13 \* x) \* \Hhhhh(0,1,0,0,0)
          + {8 \over 3} \* (5 + 3 \* x) \* (6 \* \Hhhhh(0,0,0,1,0) + \Hhhhh(0,0,1,0,0))
  \nonumber\\&& \mbox{}
          + {16 \over 3} \* (7 - 26 \* x) \* \Hhhhh(0,1,0,0,1)
          - {8 \over 3} \* (7 + 5 \* x) \* (5 \* \Hhh(0,0,1) \* \z2 - 6 \* \Hhhhh(0,0,0,1,1))
          + {32 \over 3} \* (7 + 8 \* x) \* \Hhhhh(0,0,-1,0,1)
  \nonumber\\&& \mbox{}
          - {4 \over 3} \* (21 - 31 \* x) \* \Hhhh(1,0,1,1)
          - 24 \* (9 + 4 \* x) \* \Hhh(0,0,0) \* \z2
          + {32 \over 3} \* (11 + 85 \* x) \* \Hhhhh(0,-1,-1,0,1)
          - {64 \over 3} \* (11 - 6 \* x) \* \Hh(0,0) \* \z3
  \nonumber\\&& \mbox{}
          - 16 \* (14 + 57 \* x) \* \Hhh(0,-1,-1) \* \z2
          + {32 \over 3} \* (16 - 7 \* x) \* \Hhhhh(0,0,-1,-1,0)
          - {4 \over 3} \* (121 + 362 \* x + 24 \* x^2) \* \Hhhh(0,0,1,0)
  \nonumber\\&& \mbox{}
          + {16 \over 3} \* (8 + 23 \* x) \* \Hhhhh(0,1,1,0,0)
          - {16 \over 3} \* (25 + 86 \* x) \* \Hhhhh(0,-1,0,0,1)
          + {16 \over 3} \* (31 - x) \* \Hhhhh(0,-1,0,-1,0)
  \nonumber\\&& \mbox{}
          - 4 \* (37 + 4 \* x^{-1} - 23 \* x - 4 \* x^2) \* \Hh(1,1) \* \z2
          + {32 \over 3} \* (37 - 10 \* x) \* \z2 \* \z3
          - {8 \over 3} \* (43 - 89 \* x) \* \Hhh(0,1,0) \* \z2
  \nonumber\\&& \mbox{}
          + {32 \over 15} \* (43 + 45 \* x) \* \H(0) \* \z2^2
          + {4 \over 3} \* (59 + 80 \* x^{-1} - 13 \* x - 80 \* x^2) \* \Hhhh(1,1,0,0)
          + {16 \over 3} \* (62 + 79 \* x) \* \Hhhhh(0,-1,-1,0,0)
  \nonumber\\&& \mbox{}
          + {8 \over 3} \* (71 + 36 \* x) \* \Hhhhh(0,0,0,0,1)
          + {8 \over 3} \* (79 + 209 \* x) \* \Hhh(0,-1,0) \* \z2
          + {4 \over 3} \* (121 - 24 \* x^{-1} + 79 \* x - 24 \* x^2) \* \Hhhh(-1,0,-1,0)
  \nonumber\\&& \mbox{}
          - {8 \over 3} \* (80 - 137 \* x) \* \Hhh(1,1,1)
          - {8 \over 3} \* (95 + 13 \* x) \* \Hhhhh(0,-1,0,0,0)
          + {4 \over 3} \* (107 - 144 \* x^{-1} - 53 \* x + 144 \* x^2) \* \Hhhh(1,0,-1,0)
  \nonumber\\&& \mbox{}
          + {8 \over 3} \* (107 + 147 \* x + 84 \* x^2) \* \Hhhh(0,0,-1,0)
          - {8 \over 3} \* (109 - 12 \* x^{-1} + 73 \* x - 12 \* x^2) \* \Hhhh(-1,-1,-1,0)
  \nonumber\\&& \mbox{}
          + {16 \over 3} \* (127 + 6 \* x^{-1} + 127 \* x + 6 \* x^2) \* \Hhhh(-1,0,1,0)
          - {4 \over 3} \* (140 + 164 \* x^{-1} - 95 \* x - 164 \* x^2) \* \H(1) \* \z3
  \nonumber\\&& \mbox{}
          - 4 \* (165 + 136 \* x^{-1} + 187 \* x + 136 \* x^2) \* \Hhhh(-1,-1,0,0)
          - {4 \over 3} \* (193 + 617 \* x + 24 \* x^2) \* \Hhhh(0,0,1,1)
  \nonumber\\&& \mbox{}
          + {16 \over 3} \* (175 + 6 \* x^{-1} + 175 \* x + 6 \* x^2) \* \Hhhh(-1,0,1,1)
          - {16 \over 3} \* (200 + 174 \* x^{-1} + 209 \* x + 174 \* x^2) \* \Hhhh(-1,-1,0,1)
  \nonumber\\&& \mbox{}
          - {4 \over 3} \* (197 + 15 \* x + 80 \* x^2) \* \Hhhh(0,1,0,0)
          - {4 \over 3} \* (237 - 408 \* x - 154 \* x^2) \* \Hhh(1,0,1)
          - {32 \over 3} \* (20 + x) \* \Hhhhh(0,-1,-1,-1,0)
  \nonumber\\&& \mbox{}
          - {2 \over 3} \* (211 + 311 \* x) \* \Hhhh(0,1,0,1)
          + {4 \over 9} \* (379 + 94 \* x^{-1} + 406 \* x + 94 \* x^2) \* \Hhh(-1,0,0)
          - {4 \over 3} \* (227 + 77 \* x) \* \Hh(0,1) \* \z3
  \nonumber\\&& \mbox{}
          - {4 \over 3} \* (273 - 216 \* x + 154 \* x^2) \* \Hhh(0,1,0)
          + {4 \over 3} \* (217 - 48 \* x^{-1} - 155 \* x - 24 \* x^2) \* \Hhhh(0,-1,-1,0)
  \nonumber\\&& \mbox{}
          - 4 \* (429 + 164 \* x^{-1} + 433 \* x + 164 \* x^2) \* \Hh(-1,0) \* \z2
          - (455 - 661 \* x) \* \Hhh(1,0,0)
          + 2 \* (269 + 201 \* x) \* \z5
  \nonumber\\&& \mbox{}
          + {2 \over 9} \* (465 - 622 \* x^{-1} - 1581 \* x - 302 \* x^2) \* \H(1) \* \z2
          + {2 \over 9} \* (549 - 1056 \* x^{-1} - 3917 \* x + 1244 \* x^2) \* \Hhh(0,-1,0)
  \nonumber\\&& \mbox{}
          - {2 \over 3} \* (563 - 144 \* x^{-1} - 581 \* x + 144 \* x^2) \* \Hhhh(1,0,0,0)
          + {2 \over 9} \* (1743 + 5148 \* x - 188 \* x^2) \* \Hhh(0,0,0)
  \nonumber\\&& \mbox{}
          + {8 \over 3} \* (647 + 204 \* x^{-1} + 656 \* x + 204 \* x^2) \* \Hhhh(-1,0,0,1)
          + {4 \over 3} \* (689 + 48 \* x^{-1} + 289 \* x + 408 \* x^2) \* \Hhhh(0,-1,0,0)
  \nonumber\\&& \mbox{}
          + {4 \over 3} \* (691 + 708 \* x^{-1} + 763 \* x + 708 \* x^2) \* \Hh(-1,-1) \* \z2
          - {4 \over 3} \* (898 + 552 \* x^{-1} + 961 \* x + 552 \* x^2) \* \H(-1) \* \z3
  \nonumber\\&& \mbox{}
          - {2 \over 9} \* (929 - 1415 \* x + 924 \* x^2) \* \Hhh(1,1,0)
          + {4 \over 9} \* (957 - 622 \* x^{-1} + 867 \* x - 622 \* x^2) \* \Hhh(-1,-1,0)
  \nonumber\\&& \mbox{}
          + {2 \over 3} \* (1187 + 288 \* x^{-1} + 1205 \* x + 288 \* x^2) \* \Hhhh(-1,0,0,0)
          - {2 \over 9} \* (1735 + 223 \* x + 1296 \* x^2) \* \Hhhh(0,0,0,0)
  \nonumber\\&& \mbox{}
          - {2 \over 3} \* (1313 + 1469 \* x + 656 \* x^2) \* \Hhhh(0,0,0,1)
          + {4 \over 3} \* (1351 + 48 \* x^{-1} + 75 \* x + 696 \* x^2) \* \Hhhh(0,-1,0,1)
  \nonumber\\&& \mbox{}
          + {2 \over 15} \* (1617 + 192 \* x + 796 \* x^2) \* \z2^2
          - {4 \over 9} \* (1270 - 633 \* x) \* \Hhh(0,1,1)
          - {2 \over 3} \* (21 - 71 \* x) \* \Hhhh(0,1,1,0)
  \nonumber\\&& \mbox{}
          + {2 \over 3} \* (1741 + 1469 \* x + 992 \* x^2) \* \Hh(0,0) \* \z2
          - {8 \over 9} \* (582 + 145 \* x + 80 \* x^2) \* \Hhh(0,0,1)
          - {16 \over 3} \* (20 - x) \* \Hhh(0,1,1) \* \z2
  \nonumber\\&& \mbox{}
          + {2 \over 3} \* (2281 + 559 \* x + 1432 \* x^2) \* \H(0) \* \z3
          - {2 \over 3} \* (2485 + 144 \* x^{-1} + 305 \* x + 1416 \* x^2) \* \Hh(0,-1) \* \z2
  \nonumber\\&& \mbox{}
          + {4 \over 9} \* (2503 + 622 \* x^{-1} + 2503 \* x + 622 \* x^2) \* \Hhh(-1,0,1)
          + {2 \over 9} \* (2877 + 580 \* x + 1564 \* x^2) \* \H(0) \* \z2
  \nonumber\\&& \mbox{}
          + {2 \over 9} \* (3219 + 1714 \* x + 5882 \* x^2) \* \z3
          - {2 \over 9} \* (4049 + 1866 \* x^{-1} + 4139 \* x + 1866 \* x^2) \* \H(-1) \* \z2
  \nonumber\\&& \mbox{}
          - {2 \over 27} \* (9253 + 3882 \* x^{-1} + 9973 \* x + 4926 \* x^2) \* \Hh(-1,0)
          + {1 \over 162} \* (28121 + 235007 \* x + 59112 \* x^2) \* \Hh(0,0)
  \nonumber\\&& \mbox{}
          - {1 \over 18} \* (29169 - 34843 \* x) \* \Hh(1,1)
          + {1 \over 54} \* (40879 - 108101 \* x - 19704 \* x^2) \* \z2
          + {4 \over 3} \* (167 + 511 \* x) \* \Hh(0,-1) \* \z3
  \nonumber\\&& \mbox{}
          - {1 \over 54} \* (49721 - 81983 \* x) \* \Hh(1,0)
          - {1 \over 18} \* (50101 - 52955 \* x) \* \H(1)
          - {1 \over 54} \* (77891 - 108101 \* x) \* \Hh(0,1)
  \nonumber\\&& \mbox{}
          - {2 \over 81} \* (80219 - 78011 \* x) \* \H(0)
          - {1 \over 432} \* (1449755 - 1225601 \* x)
          - 8 \* (4 \* \Hhhhh(0,-1,0,1,1) - 21 \* \Hhhhh(0,0,0,0,0))
  \nonumber\\&& \mbox{}
          - {4 \over 3} \* \gfunct1(x)
          - {4 \over 3} \* \gfunct2(x)
          + \biggl\{ {9161 \over 12} - {4952 \over 9} \* \z5 - 2141 \* \z3 +
          {1016 \over 3} \* \z3^2 + {104189 \over 54} \* \z2 
  \nonumber\\&& \mbox{}
          - 
         {6644 \over 9} \* \z2 \* \z3 + {87632 \over 135} \* \z2^2 - {33556 \over 315} \* \z2^3) \* \delta(1-x)
          \biggr)
  \nonumber\\&& \mbox{}
       + \colour4colour{\cf \* \cas}  \*  \biggl(
          - {1 \over 405} \* \pqq( - x) \* (31860 \* \z5 - 51300 \* \z3 - 44240 \* \z2 - 70200 \* \z2 \* \z3
          + 5535 \* \z2^2 
  \nonumber\\&& \mbox{}
          + 31680 \* \H(-1) \* \z3 + 52320 \* \H(-1) \* \z2 + 5076 \* \H(-1) \* \z2^2 + 
         53415 \* \H(0) - 49860 \* \H(0) \* \z3 - 16320 \* \H(0) \* \z2 
  \nonumber\\&& \mbox{}
         + 8640 \* \H(0) \* \z2^2 + 390960 \* 
         \Hh(-1,-1) \* \z3 - 39600 \* \Hh(-1,-1) \* \z2 - 42580 \* \Hh(-1,0) - 179280 \* \Hh(-1,0) \* 
         \z3 
  \nonumber\\&& \mbox{}
         + 26100 \* \Hh(-1,0) \* \z2 - 247320 \* \Hh(0,-1) \* \z3 + 51480 \* \Hh(0,-1) \* \z2 + 
         61385 \* \Hh(0,0) + 38880 \* \Hh(0,0) \* \z3 
  \nonumber\\&& \mbox{}
         - 52290 \* \Hh(0,0) \* \z2 + 22950 \* \Hh(0,1)
          - 49680 \* \Hh(0,1) \* \z3 - 29160 \* \Hh(0,1) \* \z2 - 388800 \*
          \Hhh(-1,-1,-1) \* \z2 
  \nonumber\\&& \mbox{}
          + 
         96480 \* \Hhh(-1,-1,0) + 449280 \* \Hhh(-1,-1,0) \* \z2 + 262440 \* \Hhh(-1,0,-1) \* \z2
          - 116760 \* \Hhh(-1,0,0) 
  \nonumber\\&& \mbox{}
          - 185760 \* \Hhh(-1,0,0) \* \z2 - 4080 \* \Hhh(-1,0,1) + 
         34560 \* \Hhh(-1,0,1) \* \z2 + 265680 \* \Hhh(0,-1,-1) \* \z2 - 81480
         \* \Hhh(0,-1,0) 
  \nonumber\\&& \mbox{}
         - 
         273240 \* \Hhh(0,-1,0) \* \z2 - 138240 \* \Hhh(0,0,-1) \* \z2 + 55560 \* \Hhh(0,0,0) + 
         34560 \* \Hhh(0,0,0) \* \z2 + 2040 \* \Hhh(0,0,1) 
  \nonumber\\&& \mbox{}
         - 47520 \* \Hhh(0,0,1) \* \z2 - 34560 \* 
         \Hhh(0,1,0) \* \z2 - 25920 \* \Hhh(0,1,1) \* \z2 - 79200 \* \Hhhh(-1,-1,-1,0) + 134640
          \* \Hhhh(-1,-1,0,0) 
  \nonumber\\&& \mbox{}
          + 87120 \* \Hhhh(-1,0,-1,0) - 133020 \* \Hhhh(-1,0,0,0) - 
         7920 \* \Hhhh(-1,0,0,1) + 15840 \* \Hhhh(-1,0,1,1) + 87120 \*
         \Hhhh(0,-1,-1,0) 
  \nonumber\\&& \mbox{}
         - 
         137880 \* \Hhhh(0,-1,0,0) - 7920 \* \Hhhh(0,-1,0,1) - 88200 \* \Hhhh(0,0,-1,0) + 
         66870 \* \Hhhh(0,0,0,0) + 37080 \* \Hhhh(0,0,0,1) 
  \nonumber\\&& \mbox{}
         - 7920 \* \Hhhh(0,0,1,1) + 3240
          \* \Hhhh(0,1,0,0) + 220320 \* \Hhhhh(-1,-1,-1,0,0) + 388800 \* \Hhhhh(-1,-1,-1,0
         ,1) 
  \nonumber\\&& \mbox{}
         - 12960 \* \Hhhhh(-1,-1,0,-1,0) - 164160 \* \Hhhhh(-1,-1,0,0,0) - 401760 \* 
         \Hhhhh(-1,-1,0,0,1) - 120960 \* \Hhhhh(-1,-1,0,1,0) 
  \nonumber\\&& \mbox{}
         - 172800 \* \Hhhhh(-1,-1,0
         ,1,1) - 6480 \* \Hhhhh(-1,0,-1,-1,0) - 142560 \* \Hhhhh(-1,0,-1,0,0) - 265680
          \* \Hhhhh(-1,0,-1,0,1) 
  \nonumber\\&& \mbox{}
          - 8640 \* \Hhhhh(-1,0,0,-1,0) + 62640 \* \Hhhhh(-1,0,0,0,
         0) + 155520 \* \Hhhhh(-1,0,0,0,1) + 52920 \* \Hhhhh(-1,0,0,1,0) 
  \nonumber\\&& \mbox{}
         + 86400 \* 
         \Hhhhh(-1,0,0,1,1) + 30240 \* \Hhhhh(-1,0,1,0,0) + 10800 \* \Hhhhh(-1,0,1,0,1)
          - 10800 \* \Hhhhh(-1,0,1,1,0) 
  \nonumber\\&& \mbox{}
          - 143640 \* \Hhhhh(0,-1,-1,0,0) - 265680 \* 
         \Hhhhh(0,-1,-1,0,1) + 4320 \* \Hhhhh(0,-1,0,-1,0) + 96120 \* \Hhhhh(0,-1,0,0,0
         ) 
  \nonumber\\&& \mbox{}
         + 234360 \* \Hhhhh(0,-1,0,0,1) + 62640 \* \Hhhhh(0,-1,0,1,0) + 86400 \* \Hhhhh(
         0,-1,0,1,1) + 8640 \* \Hhhhh(0,0,-1,-1,0) 
  \nonumber\\&& \mbox{}
         + 75600 \* \Hhhhh(0,0,-1,0,0) + 
         142560 \* \Hhhhh(0,0,-1,0,1) + 10800 \* \Hhhhh(0,0,0,-1,0) - 12960 \* \Hhhhh(0,0,
         0,0,0) 
  \nonumber\\&& \mbox{}
         - 32400 \* \Hhhhh(0,0,0,0,1) - 12960 \* \Hhhhh(0,0,0,1,0) - 21600 \* 
         \Hhhhh(0,0,0,1,1) - 10800 \* \Hhhhh(0,0,1,0,0) - 4320 \*
         \Hhhhh(0,0,1,0,1) 
  \nonumber\\&& \mbox{}
         + 
         4320 \* \Hhhhh(0,0,1,1,0) - 4320 \* \Hhhhh(0,1,0,-1,0) + 8640 \* \Hhhhh(0,1,0,0,0
         ) + 15120 \* \Hhhhh(0,1,0,0,1) - 4320 \* \Hhhhh(0,1,0,1,0) 
  \nonumber\\&& \mbox{}
         + 8640 \* \Hhhhh(0,1,1
         ,0,0) + 2160 \* \Hhhhh(0,1,1,0,1) - 2160 \* \Hhhhh(0,1,1,1,0))
          - {1 \over 7290} \* \pqq(x) \* (2996875 + 651240 \* \z5 
  \nonumber\\&& \mbox{}
          - 797580 \* \z3 - 3438810 \* \z2 - 
         252720 \* \z2 \* \z3 - 20412 \* \z2^2 + 5966955 \* \H(0) - 1296000 \*
         \H(0) \* \z3 
  \nonumber\\&& \mbox{}
         - 1808460 \* 
         \H(0) \* \z2 + 252720 \* \H(0) \* \z2^2 + 2281005 \* \H(1) - 324000 \* \H(1) \* \z3 - 1694520 \* 
         \H(1) \* \z2 
  \nonumber\\&& \mbox{}
         + 1183896 \* \H(1) \* \z2^2 + 1399680 \* \Hh(0,-1) \* \z3 + 680400 \* \Hh(0,-1) \* 
         \z2 + 4599450 \* \Hh(0,0) + 699840 \* \Hh(0,0) \* \z3 
  \nonumber\\&& \mbox{}
         - 1607040 \* \Hh(0,0) \* \z2 + 
         3055590 \* \Hh(0,1) + 2099520 \* \Hh(0,1) \* \z3 - 1125900 \* \Hh(0,1) \* \z2 + 1062450 \* 
         \Hh(1,0) 
  \nonumber\\&& \mbox{}
         + 3285360 \* \Hh(1,0) \* \z3 - 1474200 \* \Hh(1,0) \* \z2 + 1255230 \* \Hh(1,1)
          + 2799360 \* \Hh(1,1) \* \z3 - 891000 \* \Hh(1,1) \* \z2 
  \nonumber\\&& \mbox{}
          - 1982880 \* \Hhh(0,-1,-1) \* \z2
          + 952560 \* \Hhh(0,-1,0) + 699840 \* \Hhh(0,-1,0) \* \z2 - 155520 \* \Hhh(0,0,-1) \* \z2
  \nonumber\\&& \mbox{}
          + 2502900 \* \Hhh(0,0,0) - 77760 \* \Hhh(0,0,0) \* \z2 + 1551420 \* \Hhh(0,0,1) - 
         77760 \* \Hhh(0,0,1) \* \z2 + 1070820 \* \Hhh(0,1,0) 
  \nonumber\\&& \mbox{}
         - 213840 \* \Hhh(0,1,0) \* \z2 + 
         784080 \* \Hhh(0,1,1) + 38880 \* \Hhh(0,1,1) \* \z2 - 2293920 \* \Hhh(1,0,-1) \* \z2 + 
         887760 \* \Hhh(1,0,0) 
  \nonumber\\&& \mbox{}
         + 252720 \* \Hhh(1,0,0) \* \z2 + 826200 \* \Hhh(1,0,1) - 97200 \* 
         \Hhh(1,0,1) \* \z2 - 42120 \* \Hhh(1,1,0) - 349920 \* \Hhh(1,1,0) \*
         \z2 
  \nonumber\\&& \mbox{}
         + 392040 \* \Hhh(
         1,1,1) + 77760 \* \Hhh(1,1,1) \* \z2 + 1049760 \* \Hhhh(0,-1,-1,0) + 505440 \* \Hhhh(
         0,-1,0,0) - 155520 \* \Hhhh(0,-1,0,1) 
  \nonumber\\&& \mbox{}
         + 1040040 \* \Hhhh(0,0,-1,0) + 1203660 \* 
         \Hhhh(0,0,0,0) + 1333260 \* \Hhhh(0,0,0,1) + 306180 \* \Hhhh(0,0,1,0) + 362880
          \* \Hhhh(0,0,1,1) 
  \nonumber\\&& \mbox{}
          + 220320 \* \Hhhh(0,1,0,0) + 341820 \* \Hhhh(0,1,0,1) - 312660
          \* \Hhhh(0,1,1,0) + 913680 \* \Hhhh(1,0,-1,0) + 541080 \*
          \Hhhh(1,0,0,0) 
  \nonumber\\&& \mbox{}
          + 
         1146960 \* \Hhhh(1,0,0,1) - 291600 \* \Hhhh(1,0,1,0) + 320760 \* \Hhhh(1,0,1,1)
          - 463320 \* \Hhhh(1,1,0,0) + 178200 \* \Hhhh(1,1,0,1) 
  \nonumber\\&& \mbox{}
          - 498960 \* \Hhhh(1,1,1,0)
          - 855360 \* \Hhhhh(0,-1,-1,-1,0) + 1594080 \* \Hhhhh(0,-1,-1,0,0) + 1555200 \* 
         \Hhhhh(0,-1,-1,0,1) 
  \nonumber\\&& \mbox{}
         + 622080 \* \Hhhhh(0,-1,0,-1,0) - 388800 \* \Hhhhh(0,-1,0,
         0,0) - 349920 \* \Hhhhh(0,-1,0,0,1) + 311040 \* \Hhhhh(0,-1,0,1,0) 
  \nonumber\\&& \mbox{}
         + 388800 \* 
         \Hhhhh(0,-1,0,1,1) + 1866240 \* \Hhhhh(0,0,-1,-1,0) - 233280 \* \Hhhhh(0,0,-1,
         0,0) + 1088640 \* \Hhhhh(0,0,-1,0,1) 
  \nonumber\\&& \mbox{}
         - 116640 \* \Hhhhh(0,0,0,-1,0) - 233280 \* 
         \Hhhhh(0,0,0,0,0) + 116640 \* \Hhhhh(0,0,0,0,1) + 116640 \* \Hhhhh(0,0,0,1,0)
  \nonumber\\&& \mbox{}
          + 194400 \* \Hhhhh(0,0,0,1,1) - 427680 \* \Hhhhh(0,0,1,0,0) + 1477440 \* \Hhhhh(
         0,1,0,-1,0) - 1263600 \* \Hhhhh(0,1,0,0,0) 
  \nonumber\\&& \mbox{}
         + 913680 \* \Hhhhh(0,1,0,0,1) - 
         58320 \* \Hhhhh(0,1,0,1,0) + 19440 \* \Hhhhh(0,1,0,1,1) - 1088640 \* \Hhhhh(0,1,1
         ,0,0) - 38880 \* \Hhhhh(0,1,1,0,1) 
  \nonumber\\&& \mbox{}
         + 19440 \* \Hhhhh(0,1,1,1,0) + 1632960 \* 
         \Hhhhh(1,0,-1,-1,0) + 1438560 \* \Hhhhh(1,0,-1,0,0) + 3110400 \* \Hhhhh(1,0,-1
         ,0,1) 
  \nonumber\\&& \mbox{}
         + 933120 \* \Hhhhh(1,0,0,-1,0) - 1127520 \* \Hhhhh(1,0,0,0,0) + 291600 \* 
         \Hhhhh(1,0,0,0,1) + 505440 \* \Hhhhh(1,0,0,1,0) 
  \nonumber\\&& \mbox{}
         + 777600 \* \Hhhhh(1,0,0,1,1)
          - 1049760 \* \Hhhhh(1,0,1,0,0) + 38880 \* \Hhhhh(1,0,1,0,1) - 38880 \* \Hhhhh(1,
         0,1,1,0) 
  \nonumber\\&& \mbox{}
         + 1944000 \* \Hhhhh(1,1,0,-1,0) - 2021760 \* \Hhhhh(1,1,0,0,0) + 
         1205280 \* \Hhhhh(1,1,0,0,1) - 116640 \* \Hhhhh(1,1,0,1,0) 
  \nonumber\\&& \mbox{}
         + 77760 \* \Hhhhh(1,1,
         0,1,1) - 1555200 \* \Hhhhh(1,1,1,0,0) - 77760 \* \Hhhhh(1,1,1,0,1))
          - 16 \* (1 + 9 \* x) \* \Hhh(0,-1,0) \* \z2
  \nonumber\\&& \mbox{}
          + {56 \over 3} \* (1 - 2 \* x) \* \Hhhhh(0,0,-1,0,0)
          + {4 \over 3} \* (1 - x) \* (12 \* \H(1) \* \z2^2 + 84 \* \Hh(1,0) \* \z3 + 24 \* \Hh(1,1) \* \z3 - 
         96 \* \Hhh(1,0,-1) \* \z2 
  \nonumber\\&& \mbox{}
         + 72 \* \Hhh(1,0,0) \* \z2 + 24 \* \Hhh(1,1,0) \* \z2 - 7 \* \Hhhh(1,1,
         1,0) + 20 \* \Hhhhh(0,-1,-1,-1,0) - 14 \* \Hhhhh(0,-1,0,-1,0) - 2 \* \Hhhhh(0,-1,
         0,1,0) 
  \nonumber\\&& \mbox{}
         - 26 \* \Hhhhh(0,0,-1,-1,0) + 2 \* \Hhhhh(0,0,1,0,1) - 2 \* \Hhhhh(0,0,1,1
         ,0) + 48 \* \Hhhhh(1,0,-1,0,0) + 96 \* \Hhhhh(1,0,-1,0,1) + 24 \* \Hhhhh(1,0,0,-1
         ,0) 
  \nonumber\\&& \mbox{}
         - 24 \* \Hhhhh(1,0,0,0,0) - 48 \* \Hhhhh(1,0,0,0,1) + 48 \* \Hhhhh(1,1,0,-1,0
         ) - 24 \* \Hhhhh(1,1,0,0,0))
          - {4 \over 15} \* (1 + x) \* (12 \* \H(-1) \* \z2^2 
  \nonumber\\&& \mbox{}
          - 720 \* \Hh(-1,-1) \* \z3 + 360 \* \Hh(-1,0
         ) \* \z3 + 960 \* \Hhh(-1,-1,-1) \* \z2 - 600 \* \Hhh(-1,-1,0) \* \z2 - 480 \* \Hhh(-1,0,-1) \* 
         \z2 
  \nonumber\\&& \mbox{}
         + 420 \* \Hhh(-1,0,0) \* \z2 - 50 \* \Hhh(0,1,1) \* \z2 + 720 \* \Hhhh(-1,0,1,0) + 
         1000 \* \Hhhh(-1,0,1,1) + 10 \* \Hhhh(1,0,1,0) - 480 \*
         \Hhhhh(-1,-1,-1,0,0) 
  \nonumber\\&& \mbox{}
         - 
         960 \* \Hhhhh(-1,-1,-1,0,1) + 120 \* \Hhhhh(-1,-1,0,0,0) + 480 \* \Hhhhh(-1,-1,0,
         0,1) + 240 \* \Hhhhh(-1,0,-1,0,0) + 480 \* \Hhhhh(-1,0,-1,0,1) 
  \nonumber\\&& \mbox{}
         + 120 \* \Hhhhh(-1
         ,0,0,-1,0) - 120 \* \Hhhhh(-1,0,0,0,0) - 300 \* \Hhhhh(-1,0,0,0,1) + 60 \* 
         \Hhhhh(-1,0,1,0,0) + 45 \* \Hhhhh(0,0,0,1,0) 
  \nonumber\\&& \mbox{}
         + 75 \* \Hhhhh(0,0,0,1,1) 
         + 5 \* 
         \Hhhhh(0,0,1,0,0) - 75 \* \Hhhhh(0,1,0,0,1) - 5 \* \Hhhhh(0,1,0,1,0) + 105 \* 
         \Hhhhh(0,1,1,0,0))
          + {16 \over 3} \* (1 + 7 \* x) \* \Hhhhh(0,1,0,0,0)
  \nonumber\\&& \mbox{}
          - {8 \over 3} \* (2 + 5 \* x) \* \Hhhh(-1,0,-1,0)
          - {16 \over 3} \* (1 + 13 \* x) \* \Hhhhh(0,1,0,-1,0)
          - {2 \over 3} \* (1 + 33 \* x) \* \Hh(0,1) \* \z2
          + {4 \over 3} \* (1 + 35 \* x) \* \Hhh(0,0,-1) \* \z2
  \nonumber\\&& \mbox{}
          - 8 \* (6 - 5 \* x) \* \Hhhh(0,-1,-1,0)
          + 4 \* (41 - 8 \* x^{-1} - 39 \* x + 8 \* x^2) \* \Hhhh(1,0,0,0)
  \nonumber\\&& \mbox{}
          - {4 \over 3} \* (2 + 3 \* x) \* \Hhhh(1,0,1,1)
          + {8 \over 3} \* (1 - 5 \* x) \* \Hhhhh(0,0,0,-1,0)
          - {8 \over 3} \* (3 - 24 \* x^{-1} - 5 \* x + 24 \* x^2) \* \Hhhh(1,0,-1,0)
  \nonumber\\&& \mbox{}
          + {4 \over 3} \* (4 - 27 \* x^{-1} - 14 \* x + 27 \* x^2) \* \Hh(1,0) \* \z2
          - {4 \over 3} \* (5 - 51 \* x^{-1} - 14 \* x + 51 \* x^2) \* \Hhhh(1,0,0,1)
  \nonumber\\&& \mbox{}
          + {16 \over 3} \* (5 + 43 \* x) \* \Hhh(0,-1,-1) \* \z2
          - {8 \over 3} \* (5 + 91 \* x) \* \Hhhhh(0,-1,-1,0,1)
          + 8 \* (4 + 3 \* x) \* \Hhh(0,0,0) \* \z2
          + {4 \over 3} \* (5 - 11 \* x) \* \Hh(1,1) \* \z2
  \nonumber\\&& \mbox{}
          + {8 \over 3} \* (7 + 5 \* x) \* \Hhhhh(0,-1,0,0,0)
          - {8 \over 3} \* (7 + 11 \* x) \* \Hhhhh(0,0,-1,0,1)
          - {8 \over 3} \* (5 + 17 \* x) \* \Hhh(0,1,0) \* \z2
          + {32 \over 3} \* (5 + 2 \* x) \* \Hh(0,1) \* \z3
  \nonumber\\&& \mbox{}
          + {4 \over 3} \* (7 + 89 \* x) \* \Hhhhh(0,-1,0,0,1)
          + {4 \over 3} \* (9 - 4 \* x) \* \Hhhh(1,1,0,1)
          - {8 \over 3} \* (11 + 9 \* x) \* \Hhhhh(0,0,0,0,1)
          + {4 \over 3} \* (11 + 15 \* x) \* \Hhh(0,0,1) \* \z2
  \nonumber\\&& \mbox{}
          + {8 \over 3} \* (14 + 15 \* x) \* \Hhhh(-1,-1,-1,0)
          + {64 \over 3} \* (17 + 12 \* x^{-1} + 17 \* x + 12 \* x^2) \* \Hhhh(-1,-1,0,1)
          + {4 \over 3} \* (17 + 180 \* x) \* \Hhhh(0,0,1,1)
  \nonumber\\&& \mbox{}
          - {4 \over 3} \* (19 + 125 \* x) \* \Hh(0,-1) \* \z3
          + {2 \over 9} \* (21 - 1315 \* x + 128 \* x^2) \* \H(0) \* \z2
          - {2 \over 27} \* (4363 - 5244 \* x + 2742 \* x^2) \* \Hh(0,0)
  \nonumber\\&& \mbox{}
          - {4 \over 3} \* (29 + 67 \* x) \* \Hhhhh(0,-1,-1,0,0)
          + {4 \over 9} \* (30 + 264 \* x^{-1} + 572 \* x - 67 \* x^2) \* \Hhh(0,-1,0)
          + 2 \* (7 + 73 \* x) \* \Hhhh(0,0,1,0)
  \nonumber\\&& \mbox{}
          - 16 \* (31 + 8 \* x^{-1} + 31 \* x + 8 \* x^2) \* \Hhhh(-1,0,0,1)
          + {4 \over 3} \* (25 - 51 \* x^{-1} - 29 \* x + 51 \* x^2) \* \Hhhh(1,1,0,0)
  \nonumber\\&& \mbox{}
          + {4 \over 3} \* (34 + 75 \* x^{-1} - 20 \* x - 75 \* x^2) \* \H(1) \* \z3
          - {4 \over 9} \* (56 - 197 \* x^{-1} + 65 \* x - 197 \* x^2) \* \Hhh(-1,0,0)
  \nonumber\\&& \mbox{}
          + {2 \over 9} \* (39 + 1315 \* x - 262 \* x^2) \* \Hhh(0,0,1)
          + {8 \over 3} \* (34 - 37 \* x) \* \Hhh(1,0,0)
          + {2 \over 3} \* (37 + 63 \* x) \* \Hhhh(0,1,0,1)
          - {8 \over 3} \* (49 + 15 \* x) \* \z5
  \nonumber\\&& \mbox{}
          - 4 \* (49 + 8 \* x^{-1} + 47 \* x + 8 \* x^2) \* \Hhhh(-1,0,0,0)
          - {8 \over 15} \* (51 + 20 \* x) \* \H(0) \* \z2^2
          - {4 \over 3} \* (67 + 27 \* x + 48 \* x^2) \* \Hhhh(0,0,-1,0)
  \nonumber\\&& \mbox{}
          - {4 \over 81} \* (76 - 12481 \* x)
          - {4 \over 9} \* (77 + 38 \* x + 198 \* x^2) \* \Hhh(1,0,1)
          + {4 \over 9} \* (77 + 41 \* x + 198 \* x^2) \* \Hhh(1,1,0)
  \nonumber\\&& \mbox{}
          - {4 \over 3} \* (83 + 5 \* x) \* \z2 \* \z3
          + {4 \over 3} \* (84 - 16 \* x + 51 \* x^2) \* \Hhhh(0,1,0,0)
          - {8 \over 3} \* (131 + 9 \* x + 48 \* x^2) \* \Hhhh(0,-1,0,0)
  \nonumber\\&& \mbox{}
          + {4 \over 3} \* (137 + 48 \* x^2) \* \Hhhh(0,0,0,0)
          + {4 \over 9} \* (148 + 145 \* x) \* \Hhh(0,1,1)
          + {4 \over 3} \* (190 + 96 \* x^{-1} + 179 \* x + 96 \* x^2) \* \Hhhh(-1,-1,0,0)
  \nonumber\\&& \mbox{}
          - {8 \over 3} \* (224 - 9 \* x + 96 \* x^2) \* \Hhhh(0,-1,0,1)
          + {2 \over 9} \* (237 + 271 \* x + 396 \* x^2) \* \Hhh(0,1,0)
          + {1 \over 9} \* (2533 - 1915 \* x) \* \Hh(1,1)
  \nonumber\\&& \mbox{}
          - {4 \over 3} \* (258 + 192 \* x^{-1} + 257 \* x + 192 \* x^2) \* \Hh(-1,-1) \* \z2
          + {4 \over 3} \* (302 + 144 \* x^{-1} + 301 \* x + 144 \* x^2) \* \H(-1) \* \z3
  \nonumber\\&& \mbox{}
          + {4 \over 27} \* (3097 + 1317 \* x^{-1} + 3151 \* x + 1371 \* x^2) \* \Hh(-1,0)
          - {4 \over 9} \* (348 - 67 \* x^{-1} + 318 \* x - 67 \* x^2) \* \Hhh(-1,-1,0)
  \nonumber\\&& \mbox{}
          - {4 \over 9} \* (788 + 67 \* x^{-1} + 788 \* x + 67 \* x^2) \* \Hhh(-1,0,1)
          + {4 \over 3} \* (373 + 120 \* x^{-1} + 372 \* x + 120 \* x^2) \* \Hh(-1,0) \* \z2
  \nonumber\\&& \mbox{}
          - {4 \over 9} \* (408 + 482 \* x + 197 \* x^2) \* \Hhh(0,0,0)
          + {4 \over 3} \* (430 - 3 \* x + 192 \* x^2) \* \Hh(0,-1) \* \z2
          + {1 \over 9} \* (977 - 1223 \* x) \* \Hh(1,0)
  \nonumber\\&& \mbox{}
          - {2 \over 3} \* (449 + 401 \* x + 186 \* x^2) \* \Hh(0,0) \* \z2
          + {2 \over 3} \* (315 + 401 \* x + 90 \* x^2) \* \Hhhh(0,0,0,1)
          - {2 \over 3} \* (31 + 63 \* x) \* \Hhhh(0,1,1,0)
  \nonumber\\&& \mbox{}
          - {2 \over 9} \* (721 + 2035 \* x + 1523 \* x^2) \* \z3
          - {1 \over 15} \* (1095 - 619 \* x + 1296 \* x^2) \* \z2^2
          + {1 \over 162} \* (20601 - 5183 \* x) \* \H(0)
  \nonumber\\&& \mbox{}
          + {2 \over 9} \* (1228 + 201 \* x^{-1} + 1258 \* x + 201 \* x^2) \* \H(-1) \* \z2
          + {2 \over 9} \* (502 + 67 \* x^{-1} - 242 \* x + 329 \* x^2) \* \H(1) \* \z2
  \nonumber\\&& \mbox{}
          - {4 \over 3} \* (367 + 5 \* x + 219 \* x^2) \* \H(0) \* \z3
          + {1 \over 27} \* (3459 - 2365 \* x + 5484 \* x^2) \* \z2
          + {1 \over 27} \* (8929 + 2365 \* x) \* \Hh(0,1)
  \nonumber\\&& \mbox{}
          + {1 \over 54} \* (40039 - 23821 \* x) \* \H(1)
          + {8 \over 3} \* (19 \* \Hh(0,0) \* \z3 - 6 \* \Hhhhh(0,0,0,0,0))
          + {1 \over 3} \* \gfunct1(x)
          + {1 \over 3} \* \gfunct2(x)
          + \biggl\{ - {1909753 \over 1944} 
  \nonumber\\&& \mbox{}
          - {416 \over 3} \* \z5 + {105739 \over 81} \* \z3 - {248 \over 3} \* \z3^2 - 
         {143282 \over 81} \* \z2 + 540 \* \z2 \* \z3 + {25184 \over 135} \* \z2^2 - {3512 \over 63} \* \z2^3\biggr\} \* \delta(1-x
         )
          \biggr)
  \nonumber\\&& \mbox{}
       + \colour4colour{\cf \* \ca \* \nf}  \*  \biggl(
          - {4 \over 405} \* \pqq( - x) \* (2700 \* \z3 + 830 \* \z2 + 1026 \* \z2^2 - 1440 \* \H(-1) \* \z3
          - 3000 \* \H(-1) \* \z2 
  \nonumber\\&& \mbox{}
          - 1305 \* \H(0) + 990 \* \H(0) \* \z3 + 345 \* \H(0) \* \z2 + 1800 \* \Hh(-1
         ,-1) \* \z2 + 1660 \* \Hh(-1,0) - 1260 \* \Hh(-1,0) \* \z2 
  \nonumber\\&& \mbox{}
         - 2340 \* \Hh(0,-1) \* \z2 - 1910 \* 
         \Hh(0,0) + 450 \* \Hh(0,0) \* \z2 - 3600 \* \Hhh(-1,-1,0) + 4800 \* \Hhh(-1,0,0) + 
         1200 \* \Hhh(-1,0,1) 
  \nonumber\\&& \mbox{}
         + 3000 \* \Hhh(0,-1,0) - 1245 \* \Hhh(0,0,0) - 600 \* \Hhh(0,0,1
         ) + 3600 \* \Hhhh(-1,-1,-1,0) - 6120 \* \Hhhh(-1,-1,0,0) 
  \nonumber\\&& \mbox{}
         - 3960 \* \Hhhh(-1,0,-1,
         0) + 6120 \* \Hhhh(-1,0,0,0) + 360 \* \Hhhh(-1,0,0,1) - 720 \* \Hhhh(-1,0,1,1) - 
         3960 \* \Hhhh(0,-1,-1,0) 
  \nonumber\\&& \mbox{}
         + 6120 \* \Hhhh(0,-1,0,0) + 360 \* \Hhhh(0,-1,0,1) + 
         4500 \* \Hhhh(0,0,-1,0) - 2070 \* \Hhhh(0,0,0,0) - 360 \* \Hhhh(0,0,0,1) + 360 \* 
         \Hhhh(0,0,1,1))
  \nonumber\\&& \mbox{}
          + {1 \over 3645} \* \pqq(x) \* (402265 + 66690 \* \z3 - 521010 \* \z2 + 27216 \* \z2^2 + 
         895905 \* \H(0) + 119880 \* \H(0) \* \z3 
  \nonumber\\&& \mbox{}
         - 210870 \* \H(0) \* \z2 + 338895 \* \H(1) + 12960 \* 
         \H(1) \* \z3 - 168480 \* \H(1) \* \z2 - 77760 \* \Hh(0,-1) \* \z2 +
         731250 \* \Hh(0,0) 
  \nonumber\\&& \mbox{}
         - 74520
          \* \Hh(0,0) \* \z2 + 491130 \* \Hh(0,1) - 103680 \* \Hh(0,1) \* \z2 + 193320 \* \Hh(1,0) - 
         139320 \* \Hh(1,0) \* \z2 + 209520 \* \Hh(1,1) 
  \nonumber\\&& \mbox{}
         - 81000 \* \Hh(1,1) \* \z2 + 126360 \* \Hhh(0,
         -1,0) + 318060 \* \Hhh(0,0,0) + 220050 \* \Hhh(0,0,1) + 174150 \*
         \Hhh(0,1,0) 
  \nonumber\\&& \mbox{}
         + 
         142560 \* \Hhh(0,1,1) + 119880 \* \Hhh(1,0,0) + 103680 \* \Hhh(1,0,1) + 38880 \* 
         \Hhh(1,1,0) + 71280 \* \Hhh(1,1,1) 
  \nonumber\\&& \mbox{}
         + 155520 \* \Hhhh(0,-1,0,0) + 77760 \* \Hhhh(0,
         -1,0,1) + 155520 \* \Hhhh(0,0,-1,0) + 74520 \* \Hhhh(0,0,0,0) + 71280 \* \Hhhh(0,
         0,0,1) 
  \nonumber\\&& \mbox{}
         + 29160 \* \Hhhh(0,0,1,0) + 35640 \* \Hhhh(0,0,1,1) + 22680 \* \Hhhh(0,1,0
         ,0) + 32400 \* \Hhhh(0,1,0,1) - 32400 \* \Hhhh(0,1,1,0) 
  \nonumber\\&& \mbox{}
         + 77760 \* \Hhhh(1,0,-1,0
         ) + 51840 \* \Hhhh(1,0,0,0) + 106920 \* \Hhhh(1,0,0,1) - 29160 \* \Hhhh(1,0,1,0)
          + 29160 \* \Hhhh(1,0,1,1) 
  \nonumber\\&& \mbox{}
          - 42120 \* \Hhhh(1,1,0,0) + 16200 \* \Hhhh(1,1,0,1) - 
         45360 \* \Hhhh(1,1,1,0))
          + {8 \over 3} \* (1 - x) \* (5 \* \Hh(1,1) \* \z2 - 5 \* \Hhh(1,0,0) - 4 \* \Hhhh(0,-1,0,1)
  \nonumber\\&& \mbox{}
          - 4 \* \Hhhh(1,0,-1,0) - 6 \* \Hhhh(1,0,0,0) + \Hhhh(1,0,1,0) - \Hhhh(1,1,0,1)
          + \Hhhh(1,1,1,0))
          - {8 \over 3} \* (5 + 2 \* x^{-1} - 5 \* x - 2 \* x^2) \* \Hhhh(1,0,0,1)
  \nonumber\\&& \mbox{}
          - {8 \over 9} \* (1 + x) \* (12 \* \H(-1) \* \z3 - 12 \* \Hh(-1,-1) \* \z2 + 6 \* \Hh(-1,0) \* \z2
          - 7 \* \Hhh(0,1,1) - 24 \* \Hhhh(-1,-1,-1,0) + 36 \*
          \Hhhh(-1,-1,0,0) 
  \nonumber\\&& \mbox{}
          + 24 \* \Hhhh(
         -1,0,-1,0) - 18 \* \Hhhh(-1,0,0,0) + 24 \* \Hhhh(0,-1,-1,0))
          + {8 \over 15} \* (1 + 4 \* x + 8 \* x^2) \* \z2^2
          + {16 \over 3} \* (1 + 7 \* x) \* \Hhhh(0,-1,0,0)
  \nonumber\\&& \mbox{}
          - {32 \over 3} \* (2 - x^{-1} + 2 \* x - x^2) \* \Hhh(-1,-1,0)
          + {8 \over 3} \* (3 - 2 \* x^{-1} - 3 \* x + 2 \* x^2) \* \H(1) \* \z3
          - {2 \over 9} \* (3 - 35 \* x + 72 \* x^2) \* \Hhh(0,1,0)
  \nonumber\\&& \mbox{}
          + {8 \over 3} \* (4 - 5 \* x) \* \Hh(0,1) \* \z2
          + {8 \over 3} \* (4 + 3 \* x + 2 \* x^2) \* \H(0) \* \z3
          + {2 \over 81} \* (5447 - 13721 \* x)
          - {16 \over 3} \* (1 - x + x^2) \* \Hhhh(0,1,0,0)
  \nonumber\\&& \mbox{}
          + {8 \over 3} \* (7 + 2 \* x^{-1} - 7 \* x - 2 \* x^2) \* \Hh(1,0) \* \z2
          - {32 \over 9} \* (8 + 3 \* x^{-1} + 8 \* x + 3 \* x^2) \* \Hhh(-1,0,1)
          + {4 \over 9} \* (20 - 77 \* x) \* \Hh(1,1)
  \nonumber\\&& \mbox{}
          - {32 \over 9} \* (8 + 9 \* x^{-1} + 8 \* x + 9 \* x^2) \* \Hhh(-1,0,0)
          + {16 \over 9} \* (10 + 9 \* x^{-1} + 10 \* x + 9 \* x^2) \* \H(-1) \* \z2
          + {4 \over 9} \* (37 - 61 \* x) \* \Hh(1,0)
  \nonumber\\&& \mbox{}
          - {4 \over 9} \* (11 - 12 \* x^{-1} + 20 \* x + 48 \* x^2) \* \H(1) \* \z2
          + {2 \over 9} \* (169 - 113 \* x + 96 \* x^2) \* \z3
          + {2 \over 27} \* (667 - 671 \* x) \* \Hh(0,1)
  \nonumber\\&& \mbox{}
          + {4 \over 9} \* (35 - 4 \* x + 36 \* x^2) \* (\Hhh(1,0,1) - \Hhh(1,1,0))
          + {8 \over 9} \* (81 + 52 \* x + 36 \* x^2) \* \Hhh(0,0,0)
          + {16 \over 3} \* (x^{-1} - x^2) \* \Hhhh(1,1,0,0)
  \nonumber\\&& \mbox{}
          - {8 \over 27} \* (158 + 141 \* x^{-1} + 158 \* x + 141 \* x^2) \* \Hh(-1,0)
          - {8 \over 9} \* (15 + 24 \* x^{-1} - 11 \* x + 12 \* x^2) \* \Hhh(0,-1,0)
  \nonumber\\&& \mbox{}
          + {2 \over 9} \* (207 + 149 \* x + 120 \* x^2) \* \Hhh(0,0,1)
          - {2 \over 9} \* (267 + 149 \* x + 168 \* x^2) \* \H(0) \* \z2
          + {1 \over 81} \* (7651 - 23577 \* x) \* \H(0)
  \nonumber\\&& \mbox{}
          - {2 \over 27} \* (1299 - 671 \* x + 564 \* x^2) \* \z2
          + {2 \over 27} \* (1685 - 1219 \* x + 564 \* x^2) \* \Hh(0,0)
          + {1 \over 27} \* (1855 - 4693 \* x) \* \H(1)
  \nonumber\\&& \mbox{}
          - {8 \over 3} \* (x + 2 \* x^2) \* (\Hh(0,0) \* \z2 - \Hhhh(0,0,0,1))
          - {8 \over 3} \* (8 \* \Hh(0,-1) \* \z2 - 12 \* \Hhhh(0,0,-1,0) + \Hhhh(0,0,1,0) - \Hhhh(0
         ,1,0,1) + \Hhhh(0,1,1,0)) \* x
  \nonumber\\&& \mbox{}
          + \biggl\{ {142883 \over 486} + {8 \over 3} \* \z5 
          - {18314 \over 81} \* \z3 + {40862 \over 81} \* \z2 - {56 \over 3} \* \z2 \* \z3
          - {2488 \over 135} \* \z2^2\biggr\} \* \delta(1-x)
          \biggr)
  %%
  %%
%%;
%%STOP
\:\: .
\end{eqnarray}
